VLT Spectroscopy of Globular Cluster Systems, I. The Photometric and Spectroscopic Dataset

We present Lick line-index measurements of extragalactic globular clusters in seven early-type galaxies (NGC 1380, 2434, 3115, 3379, 3585, 5846, and 7192) with different morphological types (E-S0) located in field and group/cluster environments. High-quality spectra were taken with the FORS2 instrument at ESO's Very Large Telescope. About 50% of our data allow an age resolution dt/t ~ 0.3 and a metallicity resolution ~0.25-0.4 dex, depending on the absolute metallicity. Globular cluster candidates are selected from deep B, V, R, I, K FORS2/ISAAC photometry with 80-100% success rate inside one effective radius. Using combined optical/near-infrared colour-colour diagrams we present a method to efficiently reduce fore-/background contamination down to <10%. We find clear signs for bi-modality in the globular cluster colour distributions of NGC 1380, 3115, and 3585. The colour distributions of globular clusters in NGC 2434, 3379, 5846, and 7192 are consistent with a broad single-peak distribution. For the analysed globular cluster systems the slopes of projected radial surface density profiles, of the form Sigma(R) ~ R^-Gamma, vary between ~0.8 and 2.6. Using globular clusters as a tracer population we determine total dynamical masses of host galaxies out to large radii (~1.6 - 4.8 Reff). For the sample we find masses in the range ~8.8*10^10 Msolar up to ~1.2*10^12 Msolar. The line index data presented here will be used in accompanying papers of this series to derive ages, metallicities and abundance ratios. A compilation of currently available high-quality Lick index measurements for globular clusters in elliptical, lenticular, and late-type galaxies is provided and will serve to augment the current data set. [abridged]

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrr}
         \hline
         \noalign{\smallskip}

cluster$^{\mathrm{a}}$&CN$_1$ &CN$_2$ & Ca4227& G4300 & Fe4383& Ca4455& Fe4531& Fe4668&H$\beta$&Fe5015&  Mg$_1$ & Mg$_2$ \\
                      &  mag  &  mag  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  mag   &mag\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
     1380m1GC04& $ 0.061$& $-0.075$& $ 0.44$& $ 4.00$& $-4.50$& $ 1.60$& $ 3.66$& $-0.54$& $-0.92$& $ 1.37$&   \dots &   \dots  \\
$\Delta\cal{B}$& $ 0.004$& $ 0.006$& $ 0.22$& $ 0.24$& $ 0.30$& $ 0.31$& $ 0.34$& $ 0.42$& $ 0.43$& $ 0.46$&   \dots &   \dots  \\
$\Delta v_r$   & $ 0.108$& $ 0.023$& $ 0.15$& $ 0.13$& $ 0.30$& $ 0.16$& $ 0.11$& $ 0.58$& $ 0.08$& $ 0.22$&   \dots &   \dots  \\
     1380m1GC07& $ 0.056$& $ 0.063$& $ 1.43$& $ 6.20$& $-1.09$& $ 2.40$& $ 3.25$& $ 2.92$& $ 1.20$& $ 5.54$& $ 0.088$& $ 0.260$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.09$& $ 0.10$& $ 0.12$& $ 0.12$& $ 0.13$& $ 0.16$& $ 0.16$& $ 0.18$& $ 0.005$& $ 0.005$ \\
$\Delta v_r$   & $ 0.011$& $ 0.027$& $ 0.16$& $ 0.20$& $ 1.41$& $ 0.53$& $ 0.91$& $ 0.85$& $ 0.13$& $ 0.71$& $ 0.012$& $ 0.007$ \\
     1380m1GC08& $-0.038$& $-0.076$& $ 0.82$& $ 2.04$& $-3.17$& $ 1.83$& $ 2.00$& $ 1.36$& $ 2.24$& $ 0.72$& $-0.016$& $ 0.039$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.12$& $ 0.14$& $ 0.18$& $ 0.18$& $ 0.20$& $ 0.23$& $ 0.24$& $ 0.26$& $ 0.007$& $ 0.007$ \\
$\Delta v_r$   & $ 0.007$& $ 0.049$& $ 0.11$& $ 1.06$& $ 0.33$& $ 0.05$& $ 0.47$& $ 0.54$& $ 0.42$& $ 0.20$& $ 0.007$& $ 0.006$ \\
     1380m1GC09& $-0.022$& $-0.066$& $ 0.53$& $ 4.08$& $-0.99$& $ 5.24$& $ 3.91$& $ 3.76$& $ 2.32$& $ 3.61$& $ 0.004$& $ 0.012$ \\
$\Delta\cal{B}$& $ 0.003$& $ 0.004$& $ 0.15$& $ 0.16$& $ 0.20$& $ 0.21$& $ 0.23$& $ 0.28$& $ 0.28$& $ 0.32$& $ 0.008$& $ 0.008$ \\
$\Delta v_r$   & $ 0.021$& $ 0.013$& $ 0.30$& $ 0.10$& $ 0.63$& $ 0.86$& $ 0.28$& $ 0.60$& $ 0.25$& $ 0.73$& $ 0.006$& $ 0.006$ \\
     1380m1GC11& $ 0.075$& $-0.008$& $ 0.86$& $ 4.24$& $-1.44$& $ 0.19$& $ 3.79$& $ 3.09$& $ 2.84$& $ 2.96$& $ 0.016$& $ 0.073$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.12$& $ 0.14$& $ 0.18$& $ 0.18$& $ 0.20$& $ 0.25$& $ 0.25$& $ 0.27$& $ 0.007$& $ 0.007$ \\
$\Delta v_r$   & $ 0.067$& $ 0.039$& $ 0.02$& $ 0.17$& $ 1.92$& $ 0.15$& $ 0.87$& $ 0.77$& $ 0.09$& $ 0.30$& $ 0.002$& $ 0.005$ \\
     1380m1GC12& $ 0.120$& $ 0.136$& $ 1.29$& $ 4.76$& $ 3.54$& $ 1.74$& $ 3.49$& $ 5.46$& $ 2.04$& $ 5.19$& $ 0.116$& $ 0.288$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.11$& $ 0.12$& $ 0.15$& $ 0.16$& $ 0.17$& $ 0.20$& $ 0.20$& $ 0.22$& $ 0.006$& $ 0.006$ \\
$\Delta v_r$   & $ 0.006$& $ 0.007$& $ 0.22$& $ 0.72$& $ 0.62$& $ 0.31$& $ 0.63$& $ 0.97$& $ 0.18$& $ 1.51$& $ 0.005$& $ 0.005$ \\
     1380m1GC15& $-0.047$& $-0.101$& $ 0.77$& $ 3.18$& $-3.37$& $-0.35$& $ 2.23$& $-0.16$& $ 2.72$& $ 2.70$& $ 0.038$& $ 0.085$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.10$& $ 0.11$& $ 0.14$& $ 0.14$& $ 0.15$& $ 0.19$& $ 0.19$& $ 0.20$& $ 0.005$& $ 0.005$ \\
$\Delta v_r$   & $ 0.026$& $ 0.058$& $ 0.06$& $ 0.62$& $ 0.95$& $ 0.07$& $ 0.63$& $ 0.45$& $ 0.41$& $ 1.39$& $ 0.011$& $ 0.008$ \\
     1380m1GC16&   \dots &   \dots &   \dots&   \dots& $-6.68$& $ 1.69$& $ 2.14$& $-5.46$& $-0.29$& $-7.60$&   \dots &   \dots  \\
$\Delta\cal{B}$&   \dots &   \dots &   \dots&   \dots& $ 0.60$& $ 0.62$& $ 0.68$& $ 0.77$& $ 0.78$& $ 0.82$&   \dots &   \dots \\
$\Delta v_r$   &   \dots &   \dots &   \dots&   \dots& $ 0.65$& $ 1.34$& $ 0.53$& $ 1.01$& $ 0.21$& $ 1.16$&   \dots &   \dots \\
     1380m1GC19& $ 0.099$& $ 0.121$& $ 1.11$& $ 5.86$& $-0.05$& $ 1.36$& $ 2.60$& $ 2.64$& $ 1.59$& $ 1.55$& $ 0.071$& $ 0.200$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.09$& $ 0.10$& $ 0.13$& $ 0.13$& $ 0.14$& $ 0.17$& $ 0.17$& $ 0.19$& $ 0.005$& $ 0.005$ \\
$\Delta v_r$   & $ 0.048$& $ 0.021$& $ 0.19$& $ 0.07$& $ 1.05$& $ 0.34$& $ 0.42$& $ 1.10$& $ 0.15$& $ 1.97$& $ 0.013$& $ 0.007$ \\
     1380m1GC23& $ 0.197$& $ 0.167$& $ 3.05$& $ 6.61$& $-1.22$& $ 2.46$& $ 3.44$& $ 6.68$& $ 0.86$& $ 6.60$& $ 0.088$& $ 0.310$ \\
$\Delta\cal{B}$& $ 0.004$& $ 0.006$& $ 0.18$& $ 0.20$& $ 0.24$& $ 0.25$& $ 0.27$& $ 0.31$& $ 0.32$& $ 0.35$& $ 0.010$& $ 0.010$ \\
$\Delta v_r$   & $ 0.096$& $ 0.105$& $ 0.03$& $ 1.49$& $ 1.00$& $ 0.36$& $ 0.49$& $ 1.09$& $ 0.84$& $ 0.13$& $ 0.015$& $ 0.011$ \\
     1380m1GC24& $ 0.144$& $-0.269$& $ 4.36$& $-0.93$& $ 3.99$& $-1.92$& $ 4.15$& $ 1.07$& $ 3.01$& $ 6.79$& $ 0.082$& $ 0.115$ \\
$\Delta\cal{B}$& $ 0.008$& $ 0.014$& $ 0.59$& $ 0.64$& $ 0.70$& $ 0.71$& $ 0.74$& $ 0.83$& $ 0.84$& $ 0.87$& $ 0.022$& $ 0.023$ \\
$\Delta v_r$   & $ 0.173$& $ 0.096$& $ 1.08$& $ 1.08$& $ 3.14$& $ 0.71$& $ 0.99$& $ 0.46$& $ 0.04$& $ 1.65$& $ 0.049$& $ 0.024$ \\
     1380m1GC25& $ 0.188$& $ 0.213$& $ 3.06$& $ 8.23$& $ 0.11$& $ 3.62$&   \dots&   \dots&   \dots&   \dots& $ 0.165$& $ 0.444$ \\
$\Delta\cal{B}$& $ 0.010$& $ 0.016$& $ 0.47$& $ 0.50$& $ 0.60$& $ 0.62$&   \dots&   \dots&   \dots&   \dots& $ 0.027$& $ 0.027$ \\
$\Delta v_r$   & $ 0.026$& $ 0.047$& $ 0.50$& $ 2.88$& $ 2.29$& $ 0.16$&   \dots&   \dots&   \dots&   \dots& $ 0.021$& $ 0.026$ \\
     1380m1GC27& $ 0.042$& $ 0.153$& $ 1.73$& $ 3.56$&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots \\
$\Delta\cal{B}$& $ 0.003$& $ 0.005$& $ 0.17$& $ 0.20$&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots \\
$\Delta v_r$   & $ 0.009$& $ 0.110$& $ 0.45$& $ 0.22$&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots  \\
     1380m1GC28& $ 0.041$& $ 0.060$& $ 2.99$& $ 4.04$& $-4.44$& $ 1.68$& $-0.05$& $ 6.88$&   \dots&   \dots& $-0.003$& $ 0.046$ \\
$\Delta\cal{B}$& $ 0.007$& $ 0.010$& $ 0.35$& $ 0.38$& $ 0.50$& $ 0.51$& $ 0.56$& $ 0.66$&   \dots&   \dots& $ 0.019$& $ 0.020$ \\
$\Delta v_r$   & $ 0.095$& $ 0.024$& $ 0.87$& $ 4.21$& $ 2.35$& $ 0.64$& $ 2.10$& $ 4.70$&   \dots&   \dots& $ 0.045$& $ 0.045$ \\
     1380m1GC30& $-0.013$& $ 0.112$& $ 1.28$& $ 4.28$& $ 2.61$& $-0.25$& $ 4.24$& $ 7.25$&   \dots&   \dots&   \dots&   \dots \\
$\Delta\cal{B}$& $ 0.003$& $ 0.004$& $ 0.14$& $ 0.15$& $ 0.18$& $ 0.18$& $ 0.20$& $ 0.23$&   \dots&   \dots&   \dots&   \dots \\
$\Delta v_r$   & $ 0.075$& $ 0.016$& $ 0.57$& $ 0.33$& $ 1.92$& $ 0.10$& $ 0.22$& $ 0.13$&   \dots&   \dots&   \dots&   \dots \\
     1380m1GC33& $ 0.050$& $ 0.030$& $ 1.19$& $ 4.54$& $ 1.54$& $ 0.48$& $ 3.29$& $ 1.47$& $ 0.31$& $ 5.59$& $ 0.062$& $ 0.195$ \\
$\Delta\cal{B}$& $ 0.003$& $ 0.004$& $ 0.13$& $ 0.14$& $ 0.17$& $ 0.17$& $ 0.19$& $ 0.27$& $ 0.27$& $ 0.30$& $ 0.007$& $ 0.007$ \\
$\Delta v_r$   & $ 0.021$& $ 0.023$& $ 0.06$& $ 0.52$& $ 1.91$& $ 0.30$& $ 0.59$& $ 0.52$& $ 0.51$& $ 0.58$& $ 0.025$& $ 0.013$ \\
     1380m1GC36& $ 0.031$& $ 0.051$& $ 0.98$& $ 3.44$& $-1.76$& $ 1.81$& $ 2.13$& $ 0.81$& $ 2.69$& $ 3.52$& $ 0.022$& $ 0.164$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.004$& $ 0.12$& $ 0.14$& $ 0.19$& $ 0.19$& $ 0.21$& $ 0.25$& $ 0.25$& $ 0.27$& $ 0.007$& $ 0.008$ \\
$\Delta v_r$   & $ 0.009$& $ 0.024$& $ 0.05$& $ 0.07$& $ 1.02$& $ 0.15$& $ 0.55$& $ 0.48$& $ 0.24$& $ 1.34$& $ 0.010$& $ 0.009$ \\
     1380m1GC37& $ 0.007$& $ 0.055$& $ 0.38$& $ 2.34$& $-0.77$& $ 3.74$& $ 3.42$& $ 0.26$& $ 0.17$& $ 6.11$& $ 0.092$& $ 0.182$ \\
$\Delta\cal{B}$& $ 0.004$& $ 0.006$& $ 0.20$& $ 0.22$& $ 0.29$& $ 0.30$& $ 0.32$& $ 0.41$& $ 0.41$& $ 0.44$& $ 0.011$& $ 0.012$ \\
$\Delta v_r$   & $ 0.001$& $ 0.009$& $ 0.41$& $ 0.28$& $ 0.29$& $ 1.12$& $ 0.34$& $ 2.78$& $ 0.59$& $ 2.01$& $ 0.003$& $ 0.001$ \\
     1380m1GC39& $-0.101$& $-0.047$& $-0.38$& $ 4.89$& $-1.85$& $ 3.08$& $ 1.67$& $ 6.44$& $ 1.26$& $ 5.55$& $-0.032$& $ 0.087$ \\
$\Delta\cal{B}$& $ 0.006$& $ 0.008$& $ 0.30$& $ 0.34$& $ 0.42$& $ 0.43$& $ 0.48$& $ 0.57$& $ 0.59$& $ 0.63$& $ 0.017$& $ 0.017$ \\
$\Delta v_r$   & $ 0.111$& $ 0.042$& $ 0.31$& $ 0.31$& $ 0.62$& $ 1.04$& $ 0.95$& $ 2.12$& $ 0.24$& $ 2.39$& $ 0.022$& $ 0.014$ \\
     1380m1GC45& $ 0.010$& $ 0.128$& $-0.11$& $ 6.81$& $ 6.91$& $ 4.00$& $ 5.98$& $ 0.69$& $ 3.11$& $-0.62$& $-0.007$& $ 0.084$ \\
$\Delta\cal{B}$& $ 0.006$& $ 0.009$& $ 0.28$& $ 0.32$& $ 0.39$& $ 0.40$& $ 0.43$& $ 0.53$& $ 0.54$& $ 0.59$& $ 0.016$& $ 0.016$ \\
$\Delta v_r$   & $ 0.043$& $ 0.042$& $ 0.17$& $ 1.07$& $ 1.29$& $ 1.21$& $ 0.48$& $ 2.34$& $ 0.12$& $ 0.50$& $ 0.047$& $ 0.031$ \\
     1380m1GC46& $ 0.054$& $ 0.045$& $-0.34$& $ 5.04$& $ 4.33$& $ 0.76$& $ 2.61$& $ 6.60$& $ 0.89$& $ 6.12$& $ 0.112$& $ 0.245$ \\
$\Delta\cal{B}$& $ 0.005$& $ 0.007$& $ 0.25$& $ 0.27$& $ 0.32$& $ 0.33$& $ 0.36$& $ 0.42$& $ 0.43$& $ 0.46$& $ 0.013$& $ 0.014$ \\
$\Delta v_r$   & $ 0.002$& $ 0.003$& $ 0.45$& $ 0.27$& $ 1.56$& $ 0.78$& $ 0.70$& $ 3.67$& $ 0.11$& $ 0.39$& $ 0.012$& $ 0.006$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrr}
         \noalign{\smallskip}
         \hline
         \noalign{\smallskip}
cluster$^{\mathrm{a}}$& Mg$b$ & Fe5270& Fe5335& Fe5406& Fe5709& Fe5782&  NaD  &TiO$_1$&H$\delta_A$&H$\gamma_A$&H$\delta_F$&H$\gamma_F$ \\
                      &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  mag  & \AA  &  \AA  &  \AA  &  \AA   \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
     1380m1GC04&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots & $ 3.22$& $ 2.03$& $ 3.04$& $ 1.54$ \\
$\Delta\cal{B}$&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots & $ 0.49$& $ 0.50$& $ 0.51$& $ 0.51$ \\
$\Delta v_r$   &   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots & $ 0.05$& $ 0.12$& $ 0.47$& $ 0.21$ \\
     1380m1GC07& $ 4.18$& $ 2.56$& $ 1.68$& $ 1.33$& $ 1.01$& $ 0.90$& $ 2.00$& $ 0.022$& $-1.73$& $-6.98$& $-0.35$& $-2.03$ \\
$\Delta\cal{B}$& $ 0.20$& $ 0.20$& $ 0.21$& $ 0.21$& $ 0.21$& $ 0.21$& $ 0.22$& $ 0.006$& $ 0.23$& $ 0.24$& $ 0.24$& $ 0.24$ \\
$\Delta v_r$   & $ 0.27$& $ 0.16$& $ 0.14$& $ 0.30$& $ 0.12$& $ 0.05$& $ 0.42$& $ 0.012$& $ 0.05$& $ 1.25$& $ 0.51$& $ 0.10$ \\
     1380m1GC08& $ 1.09$& $ 0.82$& $-0.84$& $ 1.06$&   \dots&   \dots&   \dots&   \dots & $ 2.40$& $ 2.06$& $ 1.96$& $ 1.25$ \\
$\Delta\cal{B}$& $ 0.29$& $ 0.30$& $ 0.31$& $ 0.32$&   \dots&   \dots&   \dots&   \dots & $ 0.32$& $ 0.33$& $ 0.34$& $ 0.34$ \\
$\Delta v_r$   & $ 0.45$& $ 0.12$& $ 0.99$& $ 0.33$&   \dots&   \dots&   \dots&   \dots & $ 0.19$& $ 0.55$& $ 0.06$& $ 0.07$ \\
     1380m1GC09& $-0.84$& $ 1.28$& $ 1.15$& $ 0.17$& $ 0.58$& $ 0.27$&   \dots&   \dots & $ 2.87$& $ 0.41$& $ 2.03$& $ 2.07$ \\
$\Delta\cal{B}$& $ 0.34$& $ 0.35$& $ 0.35$& $ 0.36$& $ 0.37$& $ 0.37$&   \dots&   \dots & $ 0.38$& $ 0.39$& $ 0.39$& $ 0.39$ \\
$\Delta v_r$   & $ 0.82$& $ 0.64$& $ 0.44$& $ 1.08$& $ 0.44$& $ 0.29$&   \dots&   \dots & $ 0.30$& $ 0.55$& $ 0.07$& $ 0.06$ \\
     1380m1GC11& $ 1.40$& $ 1.09$& $-0.24$& $ 0.83$& $ 0.65$&   \dots&   \dots&   \dots & $-0.15$& $ 0.11$& $ 2.02$& $ 1.05$ \\
$\Delta\cal{B}$& $ 0.29$& $ 0.30$& $ 0.30$& $ 0.31$& $ 0.31$&   \dots&   \dots&   \dots & $ 0.32$& $ 0.33$& $ 0.33$& $ 0.33$ \\
$\Delta v_r$   & $ 0.15$& $ 0.41$& $ 0.30$& $ 0.06$& $ 0.15$&   \dots&   \dots&   \dots & $ 0.85$& $ 1.47$& $ 0.16$& $ 0.32$ \\
     1380m1GC12& $ 4.68$& $ 2.76$& $ 1.62$& $ 1.61$& $ 1.45$&   \dots&   \dots&   \dots & $-2.59$& $-5.92$& $-0.46$& $-1.08$ \\
$\Delta\cal{B}$& $ 0.23$& $ 0.24$& $ 0.24$& $ 0.25$& $ 0.25$&   \dots&   \dots&   \dots & $ 0.26$& $ 0.27$& $ 0.27$& $ 0.28$ \\
$\Delta v_r$   & $ 0.64$& $ 0.66$& $ 0.26$& $ 0.35$& $ 0.08$&   \dots&   \dots&   \dots & $ 0.07$& $ 0.32$& $ 0.16$& $ 0.91$ \\
     1380m1GC15& $ 0.85$& $ 1.47$& $ 1.40$& $ 0.19$&   \dots&   \dots&   \dots&   \dots & $ 1.55$&   \dots& $ 1.93$&   \dots \\
$\Delta\cal{B}$& $ 0.22$& $ 0.22$& $ 0.23$& $ 0.23$&   \dots&   \dots&   \dots&   \dots & $ 0.23$&   \dots& $ 0.24$&   \dots \\
$\Delta v_r$   & $ 0.51$& $ 0.32$& $ 0.88$& $ 0.29$&   \dots&   \dots&   \dots&   \dots & $ 0.26$&   \dots& $ 0.12$&   \dots \\
     1380m1GC16& $-1.18$& $ 0.26$& $ 0.35$&   \dots&   \dots&   \dots&   \dots&   \dots&    \dots&   \dots&   \dots&   \dots \\
$\Delta\cal{B}$& $ 0.85$& $ 0.86$& $ 0.87$&   \dots&   \dots&   \dots&   \dots&   \dots&    \dots&   \dots&   \dots&   \dots \\
$\Delta v_r$   & $ 1.16$& $ 1.76$& $ 2.07$&   \dots&   \dots&   \dots&   \dots&   \dots&    \dots&   \dots&   \dots&   \dots \\
     1380m1GC19& $ 3.23$& $ 2.71$& $ 1.86$& $ 1.76$&   \dots&   \dots&   \dots&   \dots & $-0.71$& $-1.81$& $ 0.58$& $-0.43$ \\
$\Delta\cal{B}$& $ 0.21$& $ 0.21$& $ 0.21$& $ 0.22$&   \dots&   \dots&   \dots&   \dots & $ 0.23$& $ 0.24$& $ 0.24$& $ 0.24$ \\
$\Delta v_r$   & $ 0.26$& $ 0.16$& $ 0.45$& $ 0.10$&   \dots&   \dots&   \dots&   \dots & $ 0.04$& $ 1.56$& $ 0.06$& $ 0.29$ \\
     1380m1GC23& $ 4.77$& $ 4.86$& $ 3.50$& $ 1.79$& $ 1.07$& $-0.44$& $ 4.67$& $ 0.021$& $-1.28$& $-4.79$& $ 0.81$& $-2.28$ \\
$\Delta\cal{B}$& $ 0.37$& $ 0.38$& $ 0.38$& $ 0.39$& $ 0.39$& $ 0.39$& $ 0.40$& $ 0.012$& $ 0.43$& $ 0.46$& $ 0.46$& $ 0.47$ \\
$\Delta v_r$   & $ 0.45$& $ 0.35$& $ 0.70$& $ 0.46$& $ 0.38$& $ 0.32$& $ 0.07$& $ 0.002$& $ 1.13$& $ 2.43$& $ 0.16$& $ 0.55$ \\
     1380m1GC24& $-2.60$& $ 0.73$& $ 3.15$& $ 0.86$& $ 6.47$& $ 0.40$& $ 4.90$&   \dots & $ 0.75$& $ 3.33$& $ 2.21$& $ 1.74$ \\
$\Delta\cal{B}$& $ 0.91$& $ 0.92$& $ 0.93$& $ 0.94$& $ 0.95$& $ 0.95$& $ 0.96$&   \dots & $ 0.99$& $ 1.01$& $ 1.02$& $ 1.03$ \\
$\Delta v_r$   & $ 0.51$& $ 0.32$& $ 1.67$& $ 1.38$& $ 0.30$& $ 1.13$& $ 0.91$&   \dots & $ 2.22$& $ 0.43$& $ 0.55$& $ 0.71$ \\
     1380m1GC25& $ 6.93$& $ 0.57$& $ 5.26$& $-0.08$& $-1.21$& $ 0.67$& $ 1.11$&   \dots & $-5.05$&$-12.55$& $-0.87$& $-7.83$ \\
$\Delta\cal{B}$& $ 0.89$& $ 0.92$& $ 0.94$& $ 0.95$& $ 0.97$& $ 0.97$& $ 1.00$&   \dots & $ 1.09$& $ 1.13$& $ 1.16$& $ 1.17$ \\
$\Delta v_r$   & $ 0.25$& $ 1.66$& $ 0.98$& $ 1.02$& $ 0.86$& $ 1.11$& $ 0.47$&   \dots & $ 5.82$& $ 2.86$& $ 0.28$& $ 0.21$ \\
     1380m1GC27&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots &   \dots&   \dots&   \dots&   \dots \\
$\Delta\cal{B}$&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots &   \dots&   \dots&   \dots&   \dots \\
$\Delta v_r$   &   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots &   \dots&   \dots&   \dots&   \dots \\
     1380m1GC28& $ 2.52$& $-0.54$& $ 5.77$& $ 2.78$& $-0.34$& $-1.18$& $-0.98$&   \dots & $ 5.38$& $ 4.83$& $ 4.03$& $ 3.14$ \\
$\Delta\cal{B}$& $ 0.78$& $ 0.79$& $ 0.80$& $ 0.81$& $ 0.82$& $ 0.83$& $ 0.84$&   \dots & $ 0.87$& $ 0.89$& $ 0.90$& $ 0.91$ \\
$\Delta v_r$   & $ 0.87$& $ 2.05$& $ 3.43$& $ 0.49$& $ 0.55$& $ 0.73$& $ 2.47$&   \dots & $ 2.61$& $ 0.80$& $ 0.20$& $ 0.67$ \\
     1380m1GC30&   \dots& $ 2.04$& $ 2.07$& $ 1.15$& $ 1.43$& $ 0.88$&   \dots&   \dots & $ 1.12$& $-4.25$& $ 0.29$& $-0.85$ \\
$\Delta\cal{B}$&   \dots& $ 0.27$& $ 0.27$& $ 0.28$& $ 0.28$& $ 0.28$&   \dots&   \dots & $ 0.30$& $ 0.31$& $ 0.32$& $ 0.32$ \\
$\Delta v_r$   &   \dots& $ 0.38$& $ 0.24$& $ 0.29$& $ 0.31$& $ 0.15$&   \dots&   \dots & $ 1.23$& $ 0.38$& $ 0.38$& $ 0.38$ \\
     1380m1GC33& $ 3.80$& $ 2.41$& $ 2.10$& $ 1.61$&   \dots&   \dots&   \dots&   \dots & $ 0.01$& $-6.14$& $ 1.16$& $-1.61$ \\
$\Delta\cal{B}$& $ 0.31$& $ 0.32$& $ 0.32$& $ 0.33$&   \dots&   \dots&   \dots&   \dots & $ 0.34$& $ 0.36$& $ 0.36$& $ 0.36$ \\
$\Delta v_r$   & $ 0.39$& $ 0.23$& $ 0.61$& $ 0.07$&   \dots&   \dots&   \dots&   \dots & $ 0.31$& $ 0.60$& $ 0.00$& $ 0.36$ \\
     1380m1GC36& $ 1.78$& $ 2.88$& $ 1.80$&   \dots& $ 0.96$& $ 0.12$& $ 2.45$& $ 0.039$& $ 0.72$& $-2.39$& $ 2.23$& $ 0.39$ \\
$\Delta\cal{B}$& $ 0.30$& $ 0.31$& $ 0.31$&   \dots& $ 0.32$& $ 0.33$& $ 0.33$& $ 0.010$& $ 0.35$& $ 0.36$& $ 0.37$& $ 0.37$ \\
$\Delta v_r$   & $ 0.55$& $ 0.28$& $ 0.31$&   \dots& $ 0.05$& $ 0.17$& $ 0.25$& $ 0.011$& $ 0.30$& $ 0.80$& $ 0.06$& $ 0.29$ \\
     1380m1GC37& $ 3.27$& $ 2.31$& $ 1.12$& $ 0.98$& $ 1.12$& $-0.44$& $ 2.79$&   \dots & $-0.23$& $-1.21$& $ 0.84$& $-1.42$ \\
$\Delta\cal{B}$& $ 0.47$& $ 0.48$& $ 0.49$& $ 0.50$& $ 0.50$& $ 0.50$& $ 0.51$&   \dots & $ 0.53$& $ 0.55$& $ 0.55$& $ 0.56$ \\
$\Delta v_r$   & $ 0.30$& $ 0.24$& $ 0.37$& $ 0.26$& $ 0.27$& $ 0.40$& $ 0.44$&   \dots & $ 0.19$& $ 1.20$& $ 0.13$& $ 1.10$ \\
     1380m1GC39& $ 1.83$&   \dots&   \dots& $ 0.25$& $ 1.02$& $-0.61$&   \dots&   \dots & $ 2.87$& $ 2.17$& $ 1.16$& $ 1.56$ \\
$\Delta\cal{B}$& $ 0.69$&   \dots&   \dots& $ 0.73$& $ 0.74$& $ 0.74$&   \dots&   \dots & $ 0.76$& $ 0.79$& $ 0.80$& $ 0.81$ \\
$\Delta v_r$   & $ 0.76$&   \dots&   \dots& $ 0.59$& $ 0.22$& $ 0.22$&   \dots&   \dots & $ 0.64$& $ 0.69$& $ 0.50$& $ 1.26$ \\
     1380m1GC45& $ 3.90$& $ 0.02$& $ 2.53$& $ 2.15$& $ 1.08$& $ 1.08$& $ 2.99$& $-0.039$& $-3.76$& $-4.32$& $ 3.31$& $-1.76$ \\
$\Delta\cal{B}$& $ 0.64$& $ 0.67$& $ 0.68$& $ 0.69$& $ 0.70$& $ 0.70$& $ 0.71$& $ 0.021$& $ 0.80$& $ 0.82$& $ 0.84$& $ 0.84$ \\
$\Delta v_r$   & $ 0.89$& $ 0.63$& $ 0.18$& $ 0.53$& $ 0.08$& $ 0.43$& $ 0.63$& $ 0.013$& $ 2.74$& $ 1.47$& $ 0.87$& $ 0.92$ \\
     1380m1GC46& $ 3.76$& $ 2.22$& $ 3.00$& $ 1.60$& $ 0.16$& $ 0.61$& $ 3.08$& $ 0.015$& $-5.36$& $-4.06$& $ 0.42$& $-0.17$ \\
$\Delta\cal{B}$& $ 0.50$& $ 0.51$& $ 0.52$& $ 0.52$& $ 0.53$& $ 0.53$& $ 0.54$& $ 0.016$& $ 0.58$& $ 0.60$& $ 0.61$& $ 0.61$ \\
$\Delta v_r$   & $ 0.57$& $ 1.34$& $ 0.60$& $ 0.43$& $ 0.55$& $ 0.18$& $ 0.57$& $ 0.003$& $ 0.84$& $ 0.73$& $ 1.01$& $ 0.29$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrr}
         \hline
         \noalign{\smallskip}

cluster$^{\mathrm{a}}$&CN$_1$ &CN$_2$ & Ca4227& G4300 & Fe4383& Ca4455& Fe4531& Fe4668&H$\beta$&Fe5015&  Mg$_1$ & Mg$_2$ \\
                      &  mag  &  mag  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  mag   &mag\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
     1380m2GC03& $ 0.227$& $ 0.232$& $ 1.82$& $ 3.04$& $-1.50$& $ 0.75$& $-1.43$& $-3.26$& $ 1.41$& $ 6.10$& $ 0.054$& $ 0.189$ \\
$\Delta\cal{B}$& $ 0.007$& $ 0.011$& $ 0.32$& $ 0.36$& $ 0.45$& $ 0.46$& $ 0.50$& $ 0.59$& $ 0.60$& $ 0.65$& $ 0.018$& $ 0.018$ \\
$\Delta v_r$   & $ 0.027$& $ 0.028$& $ 0.04$& $ 0.28$& $ 0.79$& $ 0.08$& $ 0.11$& $ 0.94$& $ 0.92$& $ 0.46$& $ 0.002$& $ 0.003$ \\
     1380m2GC05&   \dots &   \dots &   \dots&   \dots&   \dots&   \dots& $ 0.52$& $ 3.73$& $-0.86$& $ 9.77$& $ 0.136$& $ 0.308$ \\
$\Delta\cal{B}$&   \dots &   \dots &   \dots&   \dots&   \dots&   \dots& $ 0.96$& $ 1.06$& $ 1.07$& $ 1.13$& $ 0.036$& $ 0.036$ \\
$\Delta v_r$   &   \dots &   \dots &   \dots&   \dots&   \dots&   \dots& $ 5.92$& $ 0.87$& $ 1.35$& $ 0.39$& $ 0.001$& $ 0.006$ \\
     1380m2GC11& $ 0.005$& $ 0.088$& $-1.19$& $ 7.23$& $-4.22$& $ 1.09$& $ 3.32$& $ 6.83$& $ 2.00$& $ 0.62$& $ 0.082$& $ 0.227$ \\
$\Delta\cal{B}$& $ 0.005$& $ 0.009$& $ 0.28$& $ 0.30$& $ 0.37$& $ 0.38$& $ 0.40$& $ 0.47$& $ 0.47$& $ 0.50$& $ 0.014$& $ 0.014$ \\
$\Delta v_r$   & $ 0.072$& $ 0.038$& $ 0.79$& $ 0.74$& $ 1.82$& $ 0.63$& $ 0.92$& $ 0.36$& $ 0.43$& $ 1.41$& $ 0.014$& $ 0.008$ \\
     1380m2GC13& $-0.218$& $-0.241$& $ 2.51$& $ 4.10$& $-8.04$& $ 4.79$& $ 4.93$& $ 0.42$& $ 3.61$& $ 9.04$& $ 0.146$& $ 0.403$ \\
$\Delta\cal{B}$& $ 0.014$& $ 0.023$& $ 0.89$& $ 0.98$& $ 1.18$& $ 1.20$& $ 1.23$& $ 1.42$& $ 1.43$& $ 1.49$& $ 0.039$& $ 0.040$ \\
$\Delta v_r$   & $ 0.072$& $ 0.165$& $ 0.35$& $ 0.48$& $ 5.15$& $ 0.77$& $ 2.28$& $ 8.39$& $ 0.63$& $ 2.57$& $ 0.093$& $ 0.065$ \\
     1380m2GC14& $ 0.066$& $ 0.130$& $ 1.23$& $ 6.17$& $ 0.46$& $ 1.43$& $ 2.46$& $ 3.88$& $ 1.90$& $ 6.15$& $ 0.086$& $ 0.257$ \\
$\Delta\cal{B}$& $ 0.003$& $ 0.005$& $ 0.17$& $ 0.19$& $ 0.23$& $ 0.24$& $ 0.26$& $ 0.30$& $ 0.30$& $ 0.32$& $ 0.009$& $ 0.010$ \\
$\Delta v_r$   & $ 0.004$& $ 0.040$& $ 0.15$& $ 0.27$& $ 1.04$& $ 0.21$& $ 1.06$& $ 0.85$& $ 0.16$& $ 0.95$& $ 0.012$& $ 0.009$ \\
     1380m2GC15& $ 0.031$& $ 0.047$& $ 2.32$& $ 5.49$& $ 4.06$& $ 1.94$& $ 1.70$& $ 5.24$& $ 2.08$& $ 5.38$& $ 0.076$& $ 0.200$ \\
$\Delta\cal{B}$& $ 0.007$& $ 0.010$& $ 0.33$& $ 0.38$& $ 0.45$& $ 0.46$& $ 0.51$& $ 0.57$& $ 0.58$& $ 0.62$& $ 0.018$& $ 0.019$ \\
$\Delta v_r$   & $ 0.003$& $ 0.008$& $ 0.23$& $ 0.39$& $ 3.43$& $ 0.37$& $ 1.96$& $ 0.27$& $ 0.41$& $ 2.42$& $ 0.010$& $ 0.011$ \\
     1380m2GC19& $ 0.107$& $ 0.117$& $ 1.01$& $ 3.59$& $-0.94$& $ 1.16$& $ 3.18$& $ 4.78$& $ 1.00$& $ 3.97$& $ 0.129$& $ 0.269$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.001$& $ 0.04$& $ 0.05$& $ 0.07$& $ 0.08$& $ 0.08$& $ 0.11$& $ 0.11$& $ 0.12$& $ 0.003$& $ 0.003$ \\
$\Delta v_r$   & $ 0.004$& $ 0.011$& $ 0.09$& $ 0.26$& $ 0.19$& $ 0.67$& $ 0.12$& $ 0.42$& $ 0.13$& $ 0.16$& $ 0.011$& $ 0.007$ \\
     1380m2GC21& $-0.066$& $-0.065$& $ 2.02$& $ 4.15$& $-1.86$& $ 0.08$& $ 2.15$& $ 0.99$& $ 1.06$& $ 3.54$& $ 0.061$& $ 0.165$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.004$& $ 0.14$& $ 0.16$& $ 0.20$& $ 0.21$& $ 0.22$& $ 0.27$& $ 0.27$& $ 0.30$& $ 0.007$& $ 0.008$ \\
$\Delta v_r$   & $ 0.005$& $ 0.027$& $ 0.13$& $ 0.51$& $ 1.62$& $ 0.23$& $ 0.66$& $ 1.59$& $ 0.19$& $ 0.56$& $ 0.002$& $ 0.002$ \\
     1380m2GC22&   \dots &   \dots & $ 0.25$& $ 6.85$& $ 2.72$& $ 2.98$& $ 4.01$& $ 6.58$& $ 2.19$&   \dots& $ 0.042$& $ 0.234$ \\
$\Delta\cal{B}$&   \dots &   \dots & $ 0.42$& $ 0.47$& $ 0.57$& $ 0.59$& $ 0.64$& $ 0.75$& $ 0.76$&   \dots& $ 0.027$& $ 0.028$ \\
$\Delta v_r$   &   \dots &   \dots & $ 0.59$& $ 0.65$& $ 1.98$& $ 0.04$& $ 1.59$& $ 1.65$& $ 1.36$&   \dots& $ 0.014$& $ 0.011$ \\
     1380m2GC23& $ 0.052$& $ 0.045$& $ 0.17$& $ 2.65$& $ 0.16$& $ 1.68$& $-1.80$& $ 4.62$& $ 2.37$& $-1.48$& $ 0.054$& $ 0.171$ \\
$\Delta\cal{B}$& $ 0.006$& $ 0.008$& $ 0.26$& $ 0.30$& $ 0.39$& $ 0.40$& $ 0.44$& $ 0.51$& $ 0.52$& $ 0.57$& $ 0.016$& $ 0.017$ \\
$\Delta v_r$   & $ 0.049$& $ 0.060$& $ 0.47$& $ 1.73$& $ 3.74$& $ 1.76$& $ 1.31$& $ 5.15$& $ 0.21$& $ 1.82$& $ 0.012$& $ 0.022$ \\
     1380m2GC26& $ 0.213$& $ 0.307$& $ 0.01$& $ 5.97$& $-4.95$& $-2.06$& $ 3.51$&   \dots& $-0.25$& $ 6.78$& $ 0.011$& $ 0.135$ \\
$\Delta\cal{B}$& $ 0.007$& $ 0.010$& $ 0.28$& $ 0.35$& $ 0.43$& $ 0.45$& $ 0.47$&   \dots& $ 0.55$& $ 0.59$& $ 0.017$& $ 0.018$ \\
$\Delta v_r$   & $ 0.016$& $ 0.024$& $ 0.18$& $ 1.05$& $ 0.81$& $ 0.68$& $ 1.16$&   \dots& $ 0.39$& $ 0.30$& $ 0.001$& $ 0.003$ \\
     1380m2GC27& $ 0.073$& $ 0.130$& $ 0.88$& $ 4.48$& $ 1.06$& $ 1.60$& $ 2.55$& $ 2.90$& $ 2.43$& $ 2.72$& $ 0.071$& $ 0.151$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.09$& $ 0.10$& $ 0.12$& $ 0.13$& $ 0.13$& $ 0.16$& $ 0.16$& $ 0.18$& $ 0.005$& $ 0.005$ \\
$\Delta v_r$   & $ 0.032$& $ 0.047$& $ 0.01$& $ 0.13$& $ 1.82$& $ 0.47$& $ 0.31$& $ 0.51$& $ 0.18$& $ 0.10$& $ 0.007$& $ 0.007$ \\
     1380m2GC30& $ 0.046$& $-0.025$& $ 1.07$& $ 3.47$& $ 0.17$& $ 0.88$& $ 2.25$& $ 2.54$& $ 2.07$& $ 2.18$& $ 0.031$& $ 0.107$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.002$& $ 0.07$& $ 0.08$& $ 0.10$& $ 0.10$& $ 0.11$& $ 0.14$& $ 0.15$& $ 0.16$& $ 0.004$& $ 0.004$ \\
$\Delta v_r$   & $ 0.045$& $ 0.052$& $ 0.05$& $ 0.53$& $ 2.03$& $ 0.39$& $ 0.51$& $ 0.12$& $ 0.16$& $ 0.46$& $ 0.001$& $ 0.001$ \\
     1380m2GC33& $ 0.135$& $ 0.101$& $ 0.13$& $ 4.40$& $ 0.69$& $ 2.36$& $ 3.77$& $ 5.62$& $ 2.35$& $ 6.49$& $ 0.093$& $ 0.273$ \\
$\Delta\cal{B}$& $ 0.005$& $ 0.008$& $ 0.25$& $ 0.29$& $ 0.32$& $ 0.33$& $ 0.35$& $ 0.42$& $ 0.43$& $ 0.45$& $ 0.013$& $ 0.013$ \\
$\Delta v_r$   & $ 0.006$& $ 0.004$& $ 0.38$& $ 1.22$& $ 2.02$& $ 0.82$& $ 0.54$& $ 1.10$& $ 0.15$& $ 0.96$& $ 0.008$& $ 0.008$ \\
     1380m2GC34& $-0.026$& $-0.061$& $ 1.45$& $ 2.67$& $ 5.53$& $ 0.30$& $ 3.94$& $ 8.01$& $ 2.13$& $ 8.41$& $ 0.041$& $ 0.165$ \\
$\Delta\cal{B}$& $ 0.009$& $ 0.013$& $ 0.45$& $ 0.51$& $ 0.58$& $ 0.60$& $ 0.64$& $ 0.73$& $ 0.74$& $ 0.79$& $ 0.022$& $ 0.023$ \\
$\Delta v_r$   & $ 0.019$& $ 0.034$& $ 0.61$& $ 0.19$& $ 3.67$& $ 0.27$& $ 0.93$& $ 0.83$& $ 0.17$& $ 0.37$& $ 0.025$& $ 0.017$ \\
     1380m2GC35& $ 0.055$& $ 0.046$& $ 0.48$& $ 4.68$& $-3.05$& $ 1.14$& $ 2.50$& $ 2.21$& $ 1.71$& $ 2.60$& $ 0.051$& $ 0.221$ \\
$\Delta\cal{B}$& $ 0.004$& $ 0.005$& $ 0.19$& $ 0.21$& $ 0.24$& $ 0.25$& $ 0.27$& $ 0.31$& $ 0.31$& $ 0.33$& $ 0.009$& $ 0.010$ \\
$\Delta v_r$   & $ 0.022$& $ 0.008$& $ 0.05$& $ 0.55$& $ 1.38$& $ 0.32$& $ 0.27$& $ 0.25$& $ 0.23$& $ 1.21$& $ 0.002$& $ 0.004$ \\
     1380m2GC36& $ 0.145$& $ 0.176$& $ 0.79$& $ 6.66$& $ 1.48$& $ 0.11$& $ 3.54$& $ 4.49$& $-0.21$& $ 8.73$& $ 0.077$& $ 0.245$ \\
$\Delta\cal{B}$& $ 0.005$& $ 0.007$& $ 0.21$& $ 0.24$& $ 0.30$& $ 0.31$& $ 0.34$& $ 0.44$& $ 0.45$& $ 0.48$& $ 0.013$& $ 0.013$ \\
$\Delta v_r$   & $ 0.028$& $ 0.039$& $ 0.13$& $ 0.47$& $ 3.02$& $ 0.64$& $ 0.32$& $ 0.49$& $ 1.01$& $ 2.49$& $ 0.001$& $ 0.003$ \\
     1380m2GC37& $-0.005$& $ 0.118$& $ 0.09$& $ 3.21$& $-6.00$& $ 0.46$& $ 5.90$&   \dots& $-0.35$& $ 5.82$& $ 0.085$& $ 0.068$ \\
$\Delta\cal{B}$& $ 0.005$& $ 0.008$& $ 0.28$& $ 0.33$& $ 0.40$& $ 0.41$& $ 0.44$&   \dots& $ 0.53$& $ 0.57$& $ 0.016$& $ 0.016$ \\
$\Delta v_r$   & $ 0.080$& $ 0.067$& $ 0.23$& $ 0.18$& $ 1.07$& $ 0.80$& $ 0.41$&   \dots& $ 1.14$& $ 0.84$& $ 0.004$& $ 0.008$ \\
     1380m2GC38& $ 0.051$& $ 0.058$& $ 1.47$& $ 4.89$& $-2.25$& $ 0.73$& $ 3.78$& $ 2.95$& $ 1.67$& $ 4.61$& $ 0.064$& $ 0.194$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.11$& $ 0.12$& $ 0.15$& $ 0.16$& $ 0.18$& $ 0.21$& $ 0.22$& $ 0.24$& $ 0.007$& $ 0.007$ \\
$\Delta v_r$   & $ 0.005$& $ 0.018$& $ 0.21$& $ 0.08$& $ 0.34$& $ 0.46$& $ 0.44$& $ 1.23$& $ 0.55$& $ 0.64$& $ 0.015$& $ 0.010$ \\
     1380m2GC42& $ 0.096$& $ 0.124$& $ 0.96$& $ 7.13$& $-3.09$& $ 2.67$& $ 2.18$& $ 1.34$& $ 2.07$& $ 6.69$& $ 0.051$& $ 0.232$ \\
$\Delta\cal{B}$& $ 0.005$& $ 0.007$& $ 0.23$& $ 0.25$& $ 0.31$& $ 0.33$& $ 0.35$& $ 0.42$& $ 0.42$& $ 0.46$& $ 0.013$& $ 0.014$ \\
$\Delta v_r$   & $ 0.009$& $ 0.009$& $ 0.97$& $ 0.91$& $ 1.75$& $ 0.53$& $ 0.41$& $ 3.26$& $ 0.09$& $ 1.01$& $ 0.011$& $ 0.007$ \\
     1380m2GC43& $ 0.006$& $ 0.053$& $ 2.58$& $ 5.45$& $-2.14$& $ 4.38$& $ 6.52$& $ 8.96$& $ 1.12$& $ 5.90$& $ 0.053$& $ 0.145$ \\
$\Delta\cal{B}$& $ 0.005$& $ 0.008$& $ 0.26$& $ 0.30$& $ 0.37$& $ 0.38$& $ 0.41$& $ 0.46$& $ 0.47$& $ 0.52$& $ 0.014$& $ 0.015$ \\
$\Delta v_r$   & $ 0.027$& $ 0.023$& $ 0.44$& $ 1.94$& $ 2.92$& $ 0.79$& $ 1.59$& $ 0.46$& $ 1.12$& $ 0.28$& $ 0.005$& $ 0.005$ \\
     1380m2GC45& $ 0.001$& $-0.007$& $ 1.27$& $ 3.33$& $-2.07$& $ 0.74$& $ 0.27$& $ 0.75$& $ 2.04$& $ 1.82$& $ 0.014$& $ 0.060$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.12$& $ 0.14$& $ 0.19$& $ 0.19$& $ 0.21$& $ 0.25$& $ 0.25$& $ 0.27$& $ 0.007$& $ 0.007$ \\
$\Delta v_r$   & $ 0.003$& $ 0.013$& $ 0.27$& $ 0.11$& $ 0.66$& $ 0.21$& $ 0.31$& $ 0.89$& $ 0.22$& $ 0.52$& $ 0.008$& $ 0.004$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrr}
         \noalign{\smallskip}
         \hline
         \noalign{\smallskip}
cluster$^{\mathrm{a}}$& Mg$b$ & Fe5270& Fe5335& Fe5406& Fe5709& Fe5782&  NaD  &TiO$_1$&H$\delta_A$&H$\gamma_A$&H$\delta_F$&H$\gamma_F$ \\
                      &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  mag  & \AA  &  \AA  &  \AA  &  \AA   \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
     1380m2GC03& $ 4.13$& $ 3.98$& $-0.23$& $ 2.81$& $ 0.83$& $ 0.67$& $ 0.47$& $ 0.017$& $-2.76$& $ 1.94$& $-1.61$& $ 0.37$ \\
$\Delta\cal{B}$& $ 0.68$& $ 0.69$& $ 0.70$& $ 0.71$& $ 0.72$& $ 0.72$& $ 0.73$& $ 0.021$& $ 0.78$& $ 0.81$& $ 0.83$& $ 0.84$ \\
$\Delta v_r$   & $ 0.23$& $ 0.76$& $ 0.59$& $ 1.10$& $ 0.25$& $ 0.26$& $ 2.79$& $ 0.018$& $ 0.24$& $ 0.78$& $ 0.52$& $ 0.18$ \\
     1380m2GC05& $ 5.08$& $ 0.42$& $ 0.96$& $-3.45$& $ 1.26$& $-0.51$&   \dots&   \dots &   \dots&   \dots&   \dots&   \dots \\
$\Delta\cal{B}$& $ 1.19$& $ 1.21$& $ 1.22$& $ 1.24$& $ 1.25$& $ 1.26$&   \dots&   \dots &   \dots&   \dots&   \dots&   \dots \\
$\Delta v_r$   & $ 1.29$& $ 0.33$& $ 0.65$& $ 1.44$& $ 0.45$& $ 1.30$&   \dots&   \dots &   \dots&   \dots&   \dots&   \dots \\
     1380m2GC11& $ 5.45$& $ 2.41$& $ 3.83$& $ 2.87$& $ 0.43$& $ 2.04$&   \dots& $ 0.006$& $ 0.23$& $-5.30$& $-2.00$& $-1.90$ \\
$\Delta\cal{B}$& $ 0.54$& $ 0.55$& $ 0.56$& $ 0.57$& $ 0.57$& $ 0.57$&   \dots& $ 0.017$& $ 0.65$& $ 0.67$& $ 0.69$& $ 0.69$ \\
$\Delta v_r$   & $ 0.31$& $ 0.90$& $ 2.45$& $ 1.86$& $ 0.25$& $ 0.50$&   \dots& $ 0.034$& $ 1.43$& $ 0.60$& $ 0.19$& $ 0.32$ \\
     1380m2GC13& $ 4.31$& $ 7.69$&   \dots& $ 5.98$& $ 1.54$& $ 1.45$& $-0.77$&   \dots & $ 7.90$& $-8.89$& $ 7.55$& $-8.16$ \\
$\Delta\cal{B}$& $ 1.57$& $ 1.59$&   \dots& $ 1.60$& $ 1.61$& $ 1.62$& $ 1.65$&   \dots & $ 1.73$& $ 1.79$& $ 1.82$& $ 1.84$ \\
$\Delta v_r$   & $ 1.37$& $ 0.87$&   \dots& $ 3.19$& $ 1.22$& $ 0.31$& $ 1.38$&   \dots & $ 1.93$& $ 2.50$& $ 0.39$& $ 3.32$ \\
     1380m2GC14& $ 4.19$& $ 2.05$& $ 0.13$& $ 1.66$& $ 1.02$& $ 0.53$& $ 2.19$&   \dots & $ 0.75$& $-4.65$& $ 0.06$& $ 0.06$ \\
$\Delta\cal{B}$& $ 0.34$& $ 0.35$& $ 0.36$& $ 0.36$& $ 0.37$& $ 0.37$& $ 0.37$&   \dots & $ 0.39$& $ 0.41$& $ 0.41$& $ 0.41$ \\
$\Delta v_r$   & $ 0.30$& $ 0.68$& $ 1.24$& $ 0.05$& $ 0.05$& $ 0.25$& $ 0.16$&   \dots & $ 0.83$& $ 0.89$& $ 0.25$& $ 1.37$ \\
     1380m2GC15& $ 4.16$& $ 1.91$& $ 1.19$& $ 1.26$& $ 1.19$& $ 1.33$& $-0.63$& $ 0.025$& $-2.09$& $-5.72$& $ 0.19$& $-1.96$ \\
$\Delta\cal{B}$& $ 0.67$& $ 0.68$& $ 0.69$& $ 0.70$& $ 0.70$& $ 0.70$& $ 0.71$& $ 0.021$& $ 0.76$& $ 0.80$& $ 0.81$& $ 0.82$ \\
$\Delta v_r$   & $ 0.79$& $ 0.07$& $ 0.62$& $ 0.30$& $ 0.34$& $ 0.30$& $ 0.87$& $ 0.005$& $ 0.49$& $ 0.39$& $ 0.12$& $ 0.29$ \\
     1380m2GC19& $ 3.99$& $ 2.48$& $ 2.04$& $ 1.20$& $ 0.84$& $ 0.66$&   \dots&   \dots & $-2.60$& $-2.66$& $-0.74$& $-1.51$ \\
$\Delta\cal{B}$& $ 0.13$& $ 0.14$& $ 0.14$& $ 0.14$& $ 0.14$& $ 0.15$&   \dots&   \dots & $ 0.15$& $ 0.15$& $ 0.15$& $ 0.16$ \\
$\Delta v_r$   & $ 0.11$& $ 0.30$& $ 0.30$& $ 0.27$& $ 0.13$& $ 0.19$&   \dots&   \dots & $ 0.25$& $ 1.91$& $ 0.11$& $ 0.27$ \\
     1380m2GC21&   \dots& $ 1.10$& $ 0.22$& $ 0.89$& $ 1.60$& $-0.43$&   \dots&   \dots & $ 2.30$& $-4.56$& $ 0.71$& $-1.82$ \\
$\Delta\cal{B}$&   \dots& $ 0.33$& $ 0.34$& $ 0.34$& $ 0.34$& $ 0.35$&   \dots&   \dots & $ 0.36$& $ 0.37$& $ 0.38$& $ 0.38$ \\
$\Delta v_r$   &   \dots& $ 0.39$& $ 0.59$& $ 0.40$& $ 0.57$& $ 0.34$&   \dots&   \dots & $ 0.35$& $ 1.10$& $ 0.01$& $ 0.28$ \\
     1380m2GC22& $-1.60$& $-1.32$& $ 2.08$& $ 1.53$& $ 4.47$& $-0.78$& $ 1.26$&   \dots & $-2.51$& $-2.34$& $ 2.07$& $-1.26$ \\
$\Delta\cal{B}$& $ 0.93$& $ 0.96$& $ 0.97$& $ 0.98$& $ 0.99$& $ 1.00$& $ 1.02$&   \dots & $ 1.10$& $ 1.15$& $ 1.17$& $ 1.18$ \\
$\Delta v_r$   & $ 4.83$& $ 3.38$& $ 0.71$& $ 1.01$& $ 1.84$& $ 0.58$& $ 3.35$&   \dots & $ 0.36$& $ 0.46$& $ 0.70$& $ 0.07$ \\
     1380m2GC23& $-0.84$& $ 3.37$& $ 4.71$& $-1.44$& $ 0.77$&   \dots&   \dots&   \dots & $ 2.96$& $-1.87$& $ 4.55$& $ 1.89$ \\
$\Delta\cal{B}$& $ 0.64$& $ 0.65$& $ 0.67$& $ 0.68$& $ 0.68$&   \dots&   \dots&   \dots & $ 0.70$& $ 0.72$& $ 0.72$& $ 0.73$ \\
$\Delta v_r$   & $ 0.46$& $ 1.30$& $ 0.40$& $ 0.62$& $ 0.43$&   \dots&   \dots&   \dots & $ 0.11$& $ 2.60$& $ 0.58$& $ 2.00$ \\
     1380m2GC26& $ 1.65$& $ 0.04$& $ 1.92$& $ 2.90$&   \dots&   \dots&   \dots&   \dots & $-6.53$& $-1.93$& $ 0.73$& $-2.65$ \\
$\Delta\cal{B}$& $ 0.63$& $ 0.65$& $ 0.66$& $ 0.67$&   \dots&   \dots&   \dots&   \dots & $ 0.71$& $ 0.74$& $ 0.76$& $ 0.76$ \\
$\Delta v_r$   & $ 0.74$& $ 0.53$& $ 0.09$& $ 0.08$&   \dots&   \dots&   \dots&   \dots & $ 1.52$& $ 0.27$& $ 1.48$& $ 0.01$ \\
     1380m2GC27& $ 2.65$& $ 2.34$& $ 1.41$& $ 0.97$& $ 0.20$& $ 0.48$& $ 1.85$&   \dots & $-0.52$& $-1.69$& $ 1.30$& $ 0.46$ \\
$\Delta\cal{B}$& $ 0.19$& $ 0.20$& $ 0.20$& $ 0.20$& $ 0.20$& $ 0.21$& $ 0.21$&   \dots & $ 0.22$& $ 0.22$& $ 0.22$& $ 0.23$ \\
$\Delta v_r$   & $ 0.24$& $ 0.26$& $ 0.04$& $ 0.06$& $ 0.12$& $ 0.07$& $ 0.14$&   \dots & $ 0.53$& $ 1.24$& $ 0.02$& $ 0.27$ \\
     1380m2GC30& $ 1.63$& $ 1.81$& $ 0.59$& $ 0.52$&   \dots&   \dots&   \dots&   \dots & $ 1.86$& $-1.03$& $ 1.74$& $ 0.61$ \\
$\Delta\cal{B}$& $ 0.17$& $ 0.17$& $ 0.17$& $ 0.17$&   \dots&   \dots&   \dots&   \dots & $ 0.18$& $ 0.18$& $ 0.19$& $ 0.19$ \\
$\Delta v_r$   & $ 0.25$& $ 0.12$& $ 0.19$& $ 0.21$&   \dots&   \dots&   \dots&   \dots & $ 0.51$& $ 0.61$& $ 0.15$& $ 0.06$ \\
     1380m2GC33& $ 4.01$& $ 3.12$& $ 2.54$& $ 0.69$&   \dots&   \dots&   \dots&   \dots & $-6.46$& $-5.01$& $-1.02$& $-2.07$ \\
$\Delta\cal{B}$& $ 0.47$& $ 0.48$& $ 0.48$& $ 0.49$&   \dots&   \dots&   \dots&   \dots & $ 0.53$& $ 0.55$& $ 0.56$& $ 0.56$ \\
$\Delta v_r$   & $ 0.13$& $ 0.29$& $ 0.34$& $ 0.43$&   \dots&   \dots&   \dots&   \dots & $ 0.54$& $ 2.56$& $ 0.81$& $ 1.17$ \\
     1380m2GC34& $ 3.56$& $ 3.37$& $ 2.02$& $ 4.48$&   \dots&   \dots&   \dots&   \dots & $-0.67$& $-6.79$& $ 1.17$& $-1.12$ \\
$\Delta\cal{B}$& $ 0.89$& $ 0.90$& $ 0.92$& $ 0.93$&   \dots&   \dots&   \dots&   \dots & $ 0.95$& $ 0.98$& $ 1.00$& $ 1.01$ \\
$\Delta v_r$   & $ 0.14$& $ 0.12$& $ 0.21$& $ 0.13$&   \dots&   \dots&   \dots&   \dots & $ 0.45$& $ 1.88$& $ 0.45$& $ 0.67$ \\
     1380m2GC35& $ 3.18$& $ 3.07$& $ 1.98$& $ 0.72$&   \dots&   \dots&   \dots&   \dots & $-0.51$& $-4.26$& $-0.07$& $-0.63$ \\
$\Delta\cal{B}$& $ 0.35$& $ 0.35$& $ 0.36$& $ 0.37$&   \dots&   \dots&   \dots&   \dots & $ 0.39$& $ 0.41$& $ 0.41$& $ 0.42$ \\
$\Delta v_r$   & $ 0.25$& $ 0.63$& $ 0.45$& $ 0.73$&   \dots&   \dots&   \dots&   \dots & $ 0.40$& $ 0.80$& $ 0.51$& $ 0.20$ \\
     1380m2GC36& $ 5.38$& $ 3.31$& $ 2.12$& $ 3.17$&   \dots&   \dots&   \dots&   \dots & $-4.99$& $-5.94$& $-1.39$& $-1.91$ \\
$\Delta\cal{B}$& $ 0.51$& $ 0.52$& $ 0.53$& $ 0.53$&   \dots&   \dots&   \dots&   \dots & $ 0.56$& $ 0.58$& $ 0.59$& $ 0.60$ \\
$\Delta v_r$   & $ 0.12$& $ 1.09$& $ 0.02$& $ 0.25$&   \dots&   \dots&   \dots&   \dots & $ 0.64$& $ 1.04$& $ 0.25$& $ 0.94$ \\
     1380m2GC37& $ 2.38$& $ 3.32$& $-0.13$& $ 0.43$&   \dots&   \dots&   \dots&   \dots & $ 2.26$& $-0.55$& $ 1.37$& $-0.55$ \\
$\Delta\cal{B}$& $ 0.61$& $ 0.62$& $ 0.63$& $ 0.64$&   \dots&   \dots&   \dots&   \dots & $ 0.66$& $ 0.69$& $ 0.70$& $ 0.71$ \\
$\Delta v_r$   & $ 1.42$& $ 0.34$& $ 0.04$& $ 0.13$&   \dots&   \dots&   \dots&   \dots & $ 0.12$& $ 0.33$& $ 0.64$& $ 0.26$ \\
     1380m2GC38& $ 3.00$& $ 1.34$& $ 1.21$& $ 1.92$& $ 1.37$&   \dots&   \dots&   \dots & $-0.10$& $-2.17$& $ 0.75$& $-0.74$ \\
$\Delta\cal{B}$& $ 0.26$& $ 0.27$& $ 0.27$& $ 0.28$& $ 0.28$&   \dots&   \dots&   \dots & $ 0.29$& $ 0.30$& $ 0.30$& $ 0.31$ \\
$\Delta v_r$   & $ 0.44$& $ 0.45$& $ 0.14$& $ 0.13$& $ 0.53$&   \dots&   \dots&   \dots & $ 0.12$& $ 0.81$& $ 0.17$& $ 0.22$ \\
     1380m2GC42& $ 3.38$& $ 3.64$& $ 1.54$&   \dots&   \dots&   \dots&   \dots&   \dots & $-2.70$& $-0.97$& $-0.98$& $ 0.23$ \\
$\Delta\cal{B}$& $ 0.50$& $ 0.51$& $ 0.52$&   \dots&   \dots&   \dots&   \dots&   \dots & $ 0.55$& $ 0.57$& $ 0.57$& $ 0.58$ \\
$\Delta v_r$   & $ 0.33$& $ 0.10$& $ 0.22$&   \dots&   \dots&   \dots&   \dots&   \dots & $ 0.61$& $ 2.32$& $ 0.29$& $ 0.81$ \\
     1380m2GC43& $ 2.47$& $ 1.83$& $ 0.28$& $ 0.17$&   \dots&   \dots&   \dots&   \dots & $ 0.74$& $-3.09$& $-0.27$& $-0.62$ \\
$\Delta\cal{B}$& $ 0.58$& $ 0.59$& $ 0.60$& $ 0.61$&   \dots&   \dots&   \dots&   \dots & $ 0.63$& $ 0.65$& $ 0.66$& $ 0.66$ \\
$\Delta v_r$   & $ 0.51$& $ 1.59$& $ 0.78$& $ 0.56$&   \dots&   \dots&   \dots&   \dots & $ 0.50$& $ 3.36$& $ 0.62$& $ 1.16$ \\
     1380m2GC45& $ 1.66$& $ 1.29$& $ 0.43$& $ 1.66$& $ 0.81$&   \dots&   \dots&   \dots & $ 1.39$& $ 0.67$& $ 1.26$& $ 1.53$ \\
$\Delta\cal{B}$& $ 0.29$& $ 0.30$& $ 0.30$& $ 0.31$& $ 0.31$&   \dots&   \dots&   \dots & $ 0.31$& $ 0.32$& $ 0.33$& $ 0.33$ \\
$\Delta v_r$   & $ 0.24$& $ 0.19$& $ 0.21$& $ 0.41$& $ 0.18$&   \dots&   \dots&   \dots & $ 0.10$& $ 1.51$& $ 0.37$& $ 0.41$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrr}
         \hline
         \noalign{\smallskip}
cluster$^{\mathrm{a}}$&CN$_1$ &CN$_2$ & Ca4227& G4300 & Fe4383& Ca4455& Fe4531& Fe4668&H$\beta$&Fe5015&  Mg$_1$ & Mg$_2$ \\
                      &  mag  &  mag  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  mag   &mag\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
     2434m1GC11& $ 0.094$& $ 0.106$& $ 0.15$& $ 5.54$& $ 1.08$& $ 0.60$& $ 4.12$& $ 0.12$& $ 2.23$& $ 2.94$& $ 0.024$& $ 0.083$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.11$& $ 0.12$& $ 0.15$& $ 0.15$& $ 0.17$& $ 0.20$& $ 0.21$& $ 0.22$& $ 0.006$& $ 0.006$ \\
$\Delta v_r$   & $ 0.043$& $ 0.058$& $ 0.15$& $ 0.83$& $ 0.48$& $ 0.15$& $ 0.54$& $ 0.23$& $ 0.10$& $ 0.41$& $ 0.022$& $ 0.028$ \\
     2434m1GC19& $ 0.026$& $ 0.013$& $ 1.01$& $ 5.25$& $ 4.48$& $ 2.43$& $ 3.10$& $ 1.87$& $ 1.55$& $ 7.75$& $ 0.087$& $ 0.219$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.004$& $ 0.12$& $ 0.14$& $ 0.15$& $ 0.16$& $ 0.17$& $ 0.20$& $ 0.20$& $ 0.22$& $ 0.006$& $ 0.006$ \\
$\Delta v_r$   & $ 0.009$& $ 0.023$& $ 0.10$& $ 0.15$& $ 0.39$& $ 0.40$& $ 1.00$& $ 0.18$& $ 0.25$& $ 3.36$& $ 0.015$& $ 0.008$ \\
     2434m1GC20& $-0.066$& $-0.118$& $-0.14$& $ 4.46$& $-2.68$& $ 1.45$& $ 2.59$& $ 2.44$& $ 1.70$& $ 2.52$&   \dots &   \dots \\
$\Delta\cal{B}$& $ 0.001$& $ 0.002$& $ 0.07$& $ 0.08$& $ 0.10$& $ 0.10$& $ 0.11$& $ 0.13$& $ 0.14$& $ 0.15$&   \dots &   \dots \\
$\Delta v_r$   & $ 0.041$& $ 0.031$& $ 0.05$& $ 0.37$& $ 0.31$& $ 0.47$& $ 0.46$& $ 0.12$& $ 0.12$& $ 0.52$&   \dots &   \dots \\
\noalign{\smallskip}
     2434m2GC29& $ 0.014$& $ 0.025$& $ 2.90$& $ 2.10$& $ 0.94$& $ 2.27$& $ 2.67$& $ 3.47$& $ 2.15$& $ 2.38$& $ 0.081$& $ 0.121$ \\
$\Delta\cal{B}$& $ 0.005$& $ 0.007$& $ 0.24$& $ 0.26$& $ 0.31$& $ 0.32$& $ 0.34$& $ 0.39$& $ 0.40$& $ 0.42$& $ 0.012$& $ 0.012$ \\
$\Delta v_r$   & $ 0.035$& $ 0.062$& $ 0.17$& $ 1.24$& $ 0.70$& $ 0.48$& $ 0.98$& $ 0.65$& $ 0.26$& $ 1.05$& $ 0.006$& $ 0.007$ \\
     2434m2GC37& $ 0.024$& $-0.034$& $ 1.63$& $ 7.45$& $ 4.89$& $ 2.56$& $ 4.51$& $ 3.93$& $ 3.04$& $ 0.61$&   \dots &   \dots \\
$\Delta\cal{B}$& $ 0.006$& $ 0.009$& $ 0.30$& $ 0.33$& $ 0.39$& $ 0.40$& $ 0.42$& $ 0.49$& $ 0.50$& $ 0.53$&   \dots &   \dots \\
$\Delta v_r$   & $ 0.003$& $ 0.031$& $ 0.41$& $ 0.45$& $ 1.92$& $ 0.35$& $ 0.72$& $ 1.43$& $ 0.34$& $ 0.81$&   \dots &   \dots \\
     2434m2GC40& $-0.017$& $-0.027$& $-4.20$& $ 0.70$& $-5.69$& $ 0.48$& $-2.04$& $-4.02$& $ 2.36$& $ 7.23$& $ 0.062$& $ 0.083$ \\
$\Delta\cal{B}$& $ 0.007$& $ 0.012$& $ 0.41$& $ 0.46$& $ 0.56$& $ 0.58$& $ 0.62$& $ 0.72$& $ 0.72$& $ 0.76$& $ 0.019$& $ 0.020$ \\
$\Delta v_r$   & $ 0.022$& $ 0.028$& $ 0.88$& $ 1.55$& $ 1.34$& $ 0.18$& $ 0.79$& $ 3.19$& $ 0.07$& $ 0.97$& $ 0.008$& $ 0.004$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrr}
         \noalign{\smallskip}
         \hline
         \noalign{\smallskip}
cluster$^{\mathrm{a}}$& Mg$b$ & Fe5270& Fe5335& Fe5406& Fe5709& Fe5782&  NaD  &TiO$_1$&H$\delta_A$&H$\gamma_A$&H$\delta_F$&H$\gamma_F$ \\
                      &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  mag  & \AA  &  \AA  &  \AA  &  \AA   \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
     2434m1GC11& $ 1.61$& $ 0.72$& $ 0.85$& $-0.29$& $ 0.67$&   \dots&   \dots&   \dots & $ 2.14$& $ 0.03$& $ 1.56$& $ 1.07$ \\
$\Delta\cal{B}$& $ 0.25$& $ 0.25$& $ 0.26$& $ 0.26$& $ 0.26$&   \dots&   \dots&   \dots & $ 0.27$& $ 0.28$& $ 0.29$& $ 0.29$ \\
$\Delta v_r$   & $ 0.26$& $ 0.24$& $ 0.75$& $ 0.18$& $ 0.04$&   \dots&   \dots&   \dots & $ 2.02$& $ 0.85$& $ 0.35$& $ 0.22$ \\
     2434m1GC19& $ 2.94$& $ 2.56$& $ 1.27$& $ 1.14$& $ 0.96$& $ 0.08$& $ 2.09$& $ 0.026$& $ 2.05$& $-3.62$& $ 1.62$& $-2.78$ \\
$\Delta\cal{B}$& $ 0.24$& $ 0.24$& $ 0.24$& $ 0.25$& $ 0.25$& $ 0.25$& $ 0.25$& $ 0.007$& $ 0.26$& $ 0.27$& $ 0.28$& $ 0.28$ \\
$\Delta v_r$   & $ 0.45$& $ 0.10$& $ 0.09$& $ 0.10$& $ 0.12$& $ 0.04$& $ 0.42$& $ 0.003$& $ 0.14$& $ 1.12$& $ 0.08$& $ 1.69$ \\
     2434m1GC20&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots & $ 7.03$& $-0.10$& $ 2.37$& $ 0.69$ \\
$\Delta\cal{B}$&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots & $ 0.15$& $ 0.16$& $ 0.16$& $ 0.16$ \\
$\Delta v_r$   &   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots & $ 1.88$& $ 0.57$& $ 0.19$& $ 0.19$ \\
\noalign{\smallskip}
     2434m2GC29& $ 0.97$& $ 0.79$& $ 0.25$& $ 0.64$& $-0.73$& $ 0.96$&   \dots&   \dots & $ 2.89$& $ 2.61$& $ 3.90$& $ 2.48$ \\
$\Delta\cal{B}$& $ 0.46$& $ 0.47$& $ 0.47$& $ 0.48$& $ 0.48$& $ 0.49$&   \dots&   \dots & $ 0.51$& $ 0.53$& $ 0.53$& $ 0.54$ \\
$\Delta v_r$   & $ 0.40$& $ 0.38$& $ 1.40$& $ 0.36$& $ 0.40$& $ 0.31$&   \dots&   \dots & $ 0.24$& $ 0.35$& $ 0.18$& $ 0.49$ \\
     2434m2GC37& $ 1.10$& $ 0.42$&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots & $ 1.69$& $-5.73$& $ 3.50$& $-1.72$ \\
$\Delta\cal{B}$& $ 0.54$& $ 0.56$&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots & $ 0.58$& $ 0.60$& $ 0.61$& $ 0.61$ \\
$\Delta v_r$   & $ 0.06$& $ 0.79$&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots & $ 0.32$& $ 0.86$& $ 0.77$& $ 0.63$ \\
     2434m2GC40& $ 2.94$& $ 4.66$& $ 1.45$& $ 0.43$& $-0.76$& $ 0.40$& $ 0.06$&   \dots & $ 3.75$& $ 5.81$& $ 3.05$& $ 3.52$ \\
$\Delta\cal{B}$& $ 0.82$& $ 0.83$& $ 0.84$& $ 0.85$& $ 0.86$& $ 0.86$& $ 0.87$&   \dots & $ 0.90$& $ 0.92$& $ 0.93$& $ 0.94$ \\
$\Delta v_r$   & $ 0.27$& $ 0.53$& $ 0.45$& $ 0.14$& $ 0.46$& $ 0.16$& $ 0.14$&   \dots & $ 2.17$& $ 1.23$& $ 0.34$& $ 0.39$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrr}
         \hline
         \noalign{\smallskip}

cluster$^{\mathrm{a}}$&CN$_1$ &CN$_2$ & Ca4227& G4300 & Fe4383& Ca4455& Fe4531& Fe4668&H$\beta$&Fe5015&  Mg$_1$ & Mg$_2$ \\
                      &  mag  &  mag  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  mag   &mag\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
     3115m1GC03& $ 0.153$& $ 0.218$& $-1.50$& $ 4.32$& $ 6.17$& $ 2.87$& $ 2.85$& $ 8.25$& $ 2.43$& $ 2.65$& $ 0.104$& $ 0.201$ \\
$\Delta\cal{B}$& $ 0.017$& $ 0.025$& $ 0.90$& $ 0.97$& $ 1.05$& $ 1.07$& $ 1.13$& $ 1.29$& $ 1.30$& $ 1.37$& $ 0.038$& $ 0.039$ \\
$\Delta v_r$   & $ 0.012$& $ 0.060$& $ 0.20$& $ 1.27$& $ 2.15$& $ 1.25$& $ 2.57$& $ 0.86$& $ 1.11$& $ 3.32$& $ 0.046$& $ 0.026$ \\
     3115m1GC04& $-0.071$& $-0.073$& $ 0.62$& $ 4.20$& $ 2.26$& $ 1.84$& $ 2.69$& $ 1.98$& $ 1.80$& $ 2.40$& $ 0.018$& $ 0.111$ \\
$\Delta\cal{B}$& $ 0.006$& $ 0.008$& $ 0.29$& $ 0.33$& $ 0.42$& $ 0.43$& $ 0.45$& $ 0.53$& $ 0.54$& $ 0.58$& $ 0.015$& $ 0.016$ \\
$\Delta v_r$   & $ 0.023$& $ 0.030$& $ 0.16$& $ 0.09$& $ 2.39$& $ 0.28$& $ 0.07$& $ 0.13$& $ 0.52$& $ 0.16$& $ 0.009$& $ 0.007$ \\
     3115m1GC05& $ 0.059$& $-0.017$& $-0.16$& $ 1.74$& $-0.75$& $-0.79$& $ 1.67$& $ 4.69$& $ 1.82$& $ 4.35$& $ 0.066$& $ 0.029$ \\
$\Delta\cal{B}$& $ 0.013$& $ 0.019$& $ 0.63$& $ 0.68$& $ 0.82$& $ 0.85$& $ 0.92$& $ 1.09$& $ 1.11$& $ 1.19$& $ 0.031$& $ 0.031$ \\
$\Delta v_r$   & $ 0.044$& $ 0.029$& $ 0.63$& $ 0.18$& $ 1.38$& $ 0.76$& $ 0.39$& $ 2.15$& $ 2.25$& $ 4.30$& $ 0.010$& $ 0.020$ \\
     3115m1GC06& $ 0.143$& $ 0.140$& $ 1.10$& $ 6.78$& $ 3.26$& $ 1.06$& $ 3.44$& $ 5.89$& $ 1.34$& $ 4.44$& $ 0.118$& $ 0.331$ \\
$\Delta\cal{B}$& $ 0.006$& $ 0.009$& $ 0.28$& $ 0.33$& $ 0.38$& $ 0.39$& $ 0.41$& $ 0.47$& $ 0.47$& $ 0.52$& $ 0.017$& $ 0.017$ \\
$\Delta v_r$   & $ 0.030$& $ 0.026$& $ 0.12$& $ 0.53$& $ 1.23$& $ 0.19$& $ 0.37$& $ 1.39$& $ 0.07$& $ 1.89$& $ 0.001$& $ 0.002$ \\
     3115m1GC08& $ 0.072$& $ 0.013$& $ 2.12$& $ 6.47$& $ 5.49$& $ 1.21$& $ 1.40$& $ 4.35$& $ 2.29$& $ 6.54$& $ 0.085$& $ 0.311$ \\
$\Delta\cal{B}$& $ 0.008$& $ 0.011$& $ 0.37$& $ 0.41$& $ 0.49$& $ 0.51$& $ 0.55$& $ 0.61$& $ 0.62$& $ 0.67$& $ 0.020$& $ 0.020$ \\
$\Delta v_r$   & $ 0.062$& $ 0.011$& $ 0.27$& $ 0.31$& $ 1.25$& $ 0.52$& $ 0.92$& $ 0.06$& $ 0.28$& $ 1.33$& $ 0.002$& $ 0.003$ \\
     3115m1GC09& $-0.036$& $-0.030$& $ 0.72$& $ 5.12$& $ 0.55$& $ 1.06$& $ 1.35$& $-4.78$& $ 3.38$& $ 2.24$& $ 0.064$& $ 0.109$ \\
$\Delta\cal{B}$& $ 0.004$& $ 0.006$& $ 0.21$& $ 0.24$& $ 0.30$& $ 0.31$& $ 0.33$& $ 0.40$& $ 0.40$& $ 0.45$& $ 0.012$& $ 0.012$ \\
$\Delta v_r$   & $ 0.012$& $ 0.009$& $ 0.20$& $ 0.88$& $ 0.20$& $ 0.38$& $ 0.96$& $ 1.14$& $ 0.03$& $ 2.53$& $ 0.029$& $ 0.035$ \\
     3115m1GC10& $-0.002$& $ 0.055$& $ 1.79$& $ 3.57$& $ 3.75$& $ 1.64$& $ 5.85$&   \dots& $ 0.89$& $-0.76$& $ 0.023$& $ 0.152$ \\
$\Delta\cal{B}$& $ 0.007$& $ 0.011$& $ 0.38$& $ 0.45$& $ 0.54$& $ 0.56$& $ 0.61$&   \dots& $ 0.76$& $ 0.86$& $ 0.022$& $ 0.023$ \\
$\Delta v_r$   & $ 0.035$& $ 0.006$& $ 0.08$& $ 0.86$& $ 1.41$& $ 1.46$& $ 0.84$&   \dots& $ 0.28$& $ 0.68$& $ 0.063$& $ 0.094$ \\
     3115m1GC11& $ 0.001$& $ 0.052$& $ 0.86$& $ 2.95$& $-1.40$& $ 2.59$& $ 0.53$& $ 0.39$& $ 1.43$& $ 1.39$& $ 0.045$& $ 0.099$ \\
$\Delta\cal{B}$& $ 0.005$& $ 0.007$& $ 0.24$& $ 0.28$& $ 0.34$& $ 0.35$& $ 0.37$& $ 0.44$& $ 0.45$& $ 0.48$& $ 0.013$& $ 0.014$ \\
$\Delta v_r$   & $ 0.043$& $ 0.067$& $ 0.12$& $ 0.12$& $ 0.34$& $ 0.04$& $ 0.36$& $ 0.75$& $ 0.66$& $ 1.03$& $ 0.031$& $ 0.022$ \\
     3115m1GC12& $-0.108$& $-0.108$& $-0.03$& $ 2.93$& $-1.48$& $ 1.51$& $ 2.83$& $ 2.38$& $ 2.66$& $ 2.51$& $ 0.056$& $ 0.140$ \\
$\Delta\cal{B}$& $ 0.004$& $ 0.007$& $ 0.25$& $ 0.28$& $ 0.34$& $ 0.35$& $ 0.38$& $ 0.45$& $ 0.46$& $ 0.49$& $ 0.013$& $ 0.013$ \\
$\Delta v_r$   & $ 0.026$& $ 0.045$& $ 0.22$& $ 0.20$& $ 0.76$& $ 0.79$& $ 0.62$& $ 1.34$& $ 0.06$& $ 1.34$& $ 0.008$& $ 0.006$ \\
     3115m1GC13& $-0.013$& $-0.003$& $ 0.81$& $ 4.42$& $ 2.15$& $ 1.27$& $-0.43$& $ 3.73$& $ 1.61$& $ 3.47$& $ 0.014$& $ 0.148$ \\
$\Delta\cal{B}$& $ 0.004$& $ 0.005$& $ 0.19$& $ 0.21$& $ 0.25$& $ 0.27$& $ 0.30$& $ 0.38$& $ 0.38$& $ 0.41$& $ 0.011$& $ 0.011$ \\
$\Delta v_r$   & $ 0.028$& $ 0.009$& $ 0.11$& $ 0.19$& $ 0.79$& $ 0.27$& $ 0.57$& $ 0.55$& $ 0.14$& $ 0.02$& $ 0.008$& $ 0.009$ \\
     3115m1GC14& $ 0.112$& $ 0.119$& $ 0.66$& $ 5.56$& $ 2.59$& $ 0.38$& $ 3.53$& $-0.07$& $ 2.09$& $ 6.06$& $ 0.114$& $ 0.270$ \\
$\Delta\cal{B}$& $ 0.005$& $ 0.009$& $ 0.30$& $ 0.34$& $ 0.39$& $ 0.41$& $ 0.44$& $ 0.58$& $ 0.58$& $ 0.63$& $ 0.017$& $ 0.017$ \\
$\Delta v_r$   & $ 0.050$& $ 0.015$& $ 0.19$& $ 0.61$& $ 0.32$& $ 0.36$& $ 0.93$& $ 2.88$& $ 0.31$& $ 3.46$& $ 0.018$& $ 0.013$ \\
     3115m1GC15& $ 0.065$& $ 0.213$& $ 1.06$& $ 4.34$& $ 4.32$& $ 2.83$& $ 2.88$& $ 6.09$& $ 2.61$& $ 8.69$& $ 0.101$& $ 0.204$ \\
$\Delta\cal{B}$& $ 0.010$& $ 0.014$& $ 0.43$& $ 0.47$& $ 0.53$& $ 0.55$& $ 0.58$& $ 0.64$& $ 0.65$& $ 0.70$& $ 0.021$& $ 0.022$ \\
$\Delta v_r$   & $ 0.022$& $ 0.101$& $ 0.09$& $ 0.22$& $ 0.04$& $ 2.14$& $ 0.53$& $ 0.83$& $ 0.00$& $ 1.96$& $ 0.032$& $ 0.031$ \\
     3115m1GC16& $-0.044$& $ 0.261$& $ 0.22$& $ 6.58$& $ 5.79$& $ 1.75$& $ 9.30$& $ 6.16$& $-1.58$& $-2.60$& $ 0.095$& $ 0.385$ \\
$\Delta\cal{B}$& $ 0.015$& $ 0.022$& $ 0.62$& $ 0.68$& $ 0.80$& $ 0.83$& $ 0.88$& $ 1.06$& $ 1.08$& $ 1.17$& $ 0.035$& $ 0.036$ \\
$\Delta v_r$   & $ 0.243$& $ 0.091$& $ 0.19$& $ 0.99$& $ 0.66$& $ 1.18$& $ 2.30$& $ 0.90$& $ 0.98$& $ 2.07$& $ 0.003$& $ 0.004$ \\
     3115m1GC17& $ 0.007$& $-0.054$& $ 0.80$& $ 0.84$& $ 2.53$& $-0.41$& $ 0.76$& $ 0.54$& $ 3.33$& $ 8.27$& $-0.028$& $ 0.077$ \\
$\Delta\cal{B}$& $ 0.010$& $ 0.016$& $ 0.55$& $ 0.62$& $ 0.69$& $ 0.70$& $ 0.75$& $ 0.84$& $ 0.86$& $ 0.95$& $ 0.026$& $ 0.026$ \\
$\Delta v_r$   & $ 0.026$& $ 0.005$& $ 0.14$& $ 0.77$& $ 1.31$& $ 0.75$& $ 0.79$& $ 0.92$& $ 1.12$& $ 2.61$& $ 0.002$& $ 0.001$ \\
     3115m1GC18& $-0.119$& $-0.040$& $-1.59$& $ 1.00$& $ 3.20$& $-0.65$& $ 5.14$& $ 6.91$& $ 4.74$& $ 1.42$& $-0.081$& $-0.081$ \\
$\Delta\cal{B}$& $ 0.011$& $ 0.017$& $ 0.59$& $ 0.65$& $ 0.73$& $ 0.76$& $ 0.83$& $ 0.94$& $ 0.95$& $ 1.04$& $ 0.028$& $ 0.029$ \\
$\Delta v_r$   & $ 0.021$& $ 0.085$& $ 0.32$& $ 0.18$& $ 1.39$& $ 0.88$& $ 1.45$& $ 2.74$& $ 5.27$& $ 2.87$& $ 0.106$& $ 0.163$ \\
     3115m1GC19& $ 0.106$& $ 0.116$& $ 0.25$& $ 2.76$& $-2.89$& $-0.74$& $ 5.37$& $ 1.01$& $ 0.04$& $ 3.43$& $ 0.043$& $ 0.131$ \\
$\Delta\cal{B}$& $ 0.006$& $ 0.010$& $ 0.30$& $ 0.36$& $ 0.46$& $ 0.48$& $ 0.51$& $ 0.60$& $ 0.61$& $ 0.65$& $ 0.018$& $ 0.019$ \\
$\Delta v_r$   & $ 0.005$& $ 0.007$& $ 0.51$& $ 0.93$& $ 1.94$& $ 0.54$& $ 2.55$& $ 2.96$& $ 0.70$& $ 0.77$& $ 0.009$& $ 0.019$ \\
     3115m1GC21&   \dots &   \dots &   \dots&   \dots& $ 1.64$& $ 3.39$& $ 8.42$& $-1.28$& $ 4.37$&   \dots& $ 0.088$& $ 0.107$ \\
$\Delta\cal{B}$&   \dots &   \dots &   \dots&   \dots& $ 1.18$& $ 1.23$& $ 1.31$& $ 1.51$& $ 1.54$&   \dots& $ 0.055$& $ 0.056$ \\
$\Delta v_r$   &   \dots &   \dots &   \dots&   \dots& $ 4.65$& $ 1.48$& $ 3.81$& $ 2.16$& $ 0.44$&   \dots& $ 0.001$& $ 0.003$ \\
     3115m1GC22& $ 0.047$& $-0.068$& $ 0.88$& $ 3.43$& $ 2.53$& $ 1.07$& $ 2.03$& $-2.59$& $ 1.53$& $ 2.82$& $ 0.023$& $ 0.108$ \\
$\Delta\cal{B}$& $ 0.004$& $ 0.005$& $ 0.19$& $ 0.20$& $ 0.24$& $ 0.24$& $ 0.26$& $ 0.32$& $ 0.32$& $ 0.34$& $ 0.009$& $ 0.009$ \\
$\Delta v_r$   & $ 0.093$& $ 0.044$& $ 0.19$& $ 0.33$& $ 0.41$& $ 0.14$& $ 0.55$& $ 0.50$& $ 0.31$& $ 1.76$& $ 0.003$& $ 0.004$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrr}
         \noalign{\smallskip}
         \hline
         \noalign{\smallskip}
cluster$^{\mathrm{a}}$& Mg$b$ & Fe5270& Fe5335& Fe5406& Fe5709& Fe5782&  NaD  &TiO$_1$&H$\delta_A$&H$\gamma_A$&H$\delta_F$&H$\gamma_F$ \\
                      &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  mag  & \AA  &  \AA  &  \AA  &  \AA   \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
     3115m1GC03& $ 2.85$& $ 4.76$& $ 1.87$& $ 0.54$& $ 1.65$& $-1.77$&   \dots&   \dots & $-1.13$& $-1.52$& $-2.99$& $ 0.10$ \\
$\Delta\cal{B}$& $ 1.46$& $ 1.48$& $ 1.50$& $ 1.51$& $ 1.53$& $ 1.54$&   \dots&   \dots & $ 1.60$& $ 1.67$& $ 1.72$& $ 1.73$ \\
$\Delta v_r$   & $ 0.58$& $ 0.59$& $ 0.91$& $ 1.15$& $ 0.70$& $ 0.68$&   \dots&   \dots & $ 1.36$& $ 1.02$& $ 1.88$& $ 0.50$ \\
     3115m1GC04& $ 0.97$& $ 2.29$& $-1.33$& $ 2.03$& $ 0.77$& $ 0.28$& $-0.45$& $ 0.029$& $ 2.50$& $ 0.79$& $ 2.45$& $ 2.66$ \\
$\Delta\cal{B}$& $ 0.62$& $ 0.63$& $ 0.65$& $ 0.65$& $ 0.66$& $ 0.66$& $ 0.68$& $ 0.019$& $ 0.72$& $ 0.75$& $ 0.75$& $ 0.76$ \\
$\Delta v_r$   & $ 0.40$& $ 0.34$& $ 1.17$& $ 0.52$& $ 0.23$& $ 0.17$& $ 0.80$& $ 0.007$& $ 1.49$& $ 0.30$& $ 0.16$& $ 0.42$ \\
     3115m1GC05& $ 2.51$& $ 2.99$& $ 3.41$& $ 3.06$& $ 0.80$& $ 0.51$&   \dots&   \dots & $-2.28$& $ 3.46$& $-1.31$& $ 3.23$ \\
$\Delta\cal{B}$& $ 1.26$& $ 1.29$& $ 1.32$& $ 1.33$& $ 1.35$& $ 1.36$&   \dots&   \dots & $ 1.42$& $ 1.46$& $ 1.48$& $ 1.49$ \\
$\Delta v_r$   & $ 2.61$& $ 1.55$& $ 0.48$& $ 1.09$& $ 0.70$& $ 0.17$&   \dots&   \dots & $ 0.37$& $ 1.34$& $ 0.26$& $ 0.75$ \\
     3115m1GC06& $ 4.53$& $ 3.54$& $ 2.30$& $ 1.77$& $ 0.54$& $ 1.43$&   \dots&   \dots & $-2.67$& $-7.76$& $-0.98$& $-1.87$ \\
$\Delta\cal{B}$& $ 0.54$& $ 0.55$& $ 0.56$& $ 0.56$& $ 0.57$& $ 0.57$&   \dots&   \dots & $ 0.62$& $ 0.66$& $ 0.68$& $ 0.69$ \\
$\Delta v_r$   & $ 0.53$& $ 0.11$& $ 0.71$& $ 0.45$& $ 0.75$& $ 0.42$&   \dots&   \dots & $ 1.07$& $ 1.29$& $ 0.51$& $ 0.31$ \\
     3115m1GC08& $ 2.82$& $ 2.68$& $ 2.10$& $ 2.21$& $-0.43$& $ 0.52$&   \dots&   \dots & $-2.61$& $-2.86$& $ 2.17$& $ 0.92$ \\
$\Delta\cal{B}$& $ 0.71$& $ 0.72$& $ 0.73$& $ 0.74$& $ 0.74$& $ 0.75$&   \dots&   \dots & $ 0.81$& $ 0.85$& $ 0.86$& $ 0.87$ \\
$\Delta v_r$   & $ 0.48$& $ 0.21$& $ 0.79$& $ 0.45$& $ 0.34$& $ 0.56$&   \dots&   \dots & $ 1.15$& $ 2.57$& $ 0.26$& $ 1.79$ \\
     3115m1GC09& $ 1.29$& $ 1.41$& $ 2.17$& $-0.27$&   \dots&   \dots&   \dots&   \dots & $-0.16$& $-0.33$& $-0.06$& $ 1.19$ \\
$\Delta\cal{B}$& $ 0.50$& $ 0.51$& $ 0.52$& $ 0.53$&   \dots&   \dots&   \dots&   \dots & $ 0.55$& $ 0.57$& $ 0.58$& $ 0.59$ \\
$\Delta v_r$   & $ 0.12$& $ 0.06$& $ 0.48$& $ 0.03$&   \dots&   \dots&   \dots&   \dots & $ 0.67$& $ 0.05$& $ 0.16$& $ 0.12$ \\
     3115m1GC10& $ 1.63$& $ 2.66$& $ 2.74$& $ 1.65$& $ 0.08$& $ 1.89$& $ 4.62$& $ 0.110$& $-0.50$& $ 0.83$& $ 1.02$& $ 1.23$ \\
$\Delta\cal{B}$& $ 0.97$& $ 0.99$& $ 1.02$& $ 1.03$& $ 1.05$& $ 1.06$& $ 1.10$& $ 0.032$& $ 1.18$& $ 1.22$& $ 1.23$& $ 1.24$ \\
$\Delta v_r$   & $ 1.53$& $ 0.25$& $ 1.24$& $ 0.49$& $ 0.79$& $ 0.98$& $ 0.87$& $ 0.025$& $ 3.18$& $ 0.96$& $ 0.34$& $ 1.42$ \\
     3115m1GC11& $ 1.90$& $ 1.08$& $-0.72$& $ 0.77$& $-0.73$& $ 0.89$& $-1.74$& $ 0.013$& $ 3.65$& $ 3.29$& $ 3.30$& $ 1.16$ \\
$\Delta\cal{B}$& $ 0.53$& $ 0.54$& $ 0.56$& $ 0.56$& $ 0.57$& $ 0.57$& $ 0.59$& $ 0.017$& $ 0.63$& $ 0.64$& $ 0.65$& $ 0.65$ \\
$\Delta v_r$   & $ 0.12$& $ 0.46$& $ 0.80$& $ 0.34$& $ 0.15$& $ 0.13$& $ 2.08$& $ 0.013$& $ 0.30$& $ 0.81$& $ 0.33$& $ 0.59$ \\
     3115m1GC12& $ 1.96$& $ 1.83$& $ 1.68$& $ 1.24$& $ 1.06$& $ 1.22$& $ 0.90$&   \dots & $ 1.41$& $-1.24$& $ 2.07$& $-0.60$ \\
$\Delta\cal{B}$& $ 0.52$& $ 0.53$& $ 0.54$& $ 0.55$& $ 0.55$& $ 0.56$& $ 0.56$&   \dots & $ 0.58$& $ 0.60$& $ 0.61$& $ 0.61$ \\
$\Delta v_r$   & $ 0.32$& $ 0.25$& $ 0.99$& $ 0.06$& $ 0.25$& $ 0.22$& $ 0.30$&   \dots & $ 0.11$& $ 0.64$& $ 0.19$& $ 0.09$ \\
     3115m1GC13& $ 1.68$& $ 0.77$& $ 2.07$& $ 0.12$& $ 0.28$& $ 0.44$& $ 2.87$&   \dots & $ 1.00$& $-1.13$& $ 1.53$& $ 0.81$ \\
$\Delta\cal{B}$& $ 0.43$& $ 0.44$& $ 0.45$& $ 0.45$& $ 0.45$& $ 0.46$& $ 0.46$&   \dots & $ 0.48$& $ 0.50$& $ 0.51$& $ 0.51$ \\
$\Delta v_r$   & $ 1.26$& $ 0.67$& $ 0.18$& $ 0.20$& $ 0.44$& $ 0.07$& $ 2.01$&   \dots & $ 0.01$& $ 0.35$& $ 0.14$& $ 0.12$ \\
     3115m1GC14& $ 3.47$& $ 3.55$& $ 2.85$& $-0.08$& $ 0.37$&   \dots&   \dots&   \dots & $-5.67$& $ 0.29$& $-0.85$& $ 0.20$ \\
$\Delta\cal{B}$& $ 0.66$& $ 0.67$& $ 0.68$& $ 0.68$& $ 0.69$&   \dots&   \dots&   \dots & $ 0.74$& $ 0.77$& $ 0.78$& $ 0.79$ \\
$\Delta v_r$   & $ 0.46$& $ 0.47$& $ 0.20$& $ 0.65$& $ 0.14$&   \dots&   \dots&   \dots & $ 0.75$& $ 3.25$& $ 0.76$& $ 0.53$ \\
     3115m1GC15& $ 5.46$& $ 2.92$& $ 2.46$& $ 2.24$& $ 0.77$& $ 0.40$& $ 2.75$& $ 0.019$& $-1.55$& $-3.26$& $ 0.74$& $-1.98$ \\
$\Delta\cal{B}$& $ 0.75$& $ 0.76$& $ 0.77$& $ 0.78$& $ 0.79$& $ 0.79$& $ 0.81$& $ 0.025$& $ 0.86$& $ 0.91$& $ 0.92$& $ 0.93$ \\
$\Delta v_r$   & $ 1.26$& $ 1.91$& $ 0.07$& $ 0.96$& $ 0.39$& $ 0.15$& $ 0.59$& $ 0.004$& $ 0.24$& $ 1.14$& $ 0.26$& $ 0.38$ \\
     3115m1GC16& $ 4.24$& $ 5.37$& $ 2.18$& $ 0.46$& $ 0.12$& $-0.20$& $ 3.45$& $ 0.003$& $-2.86$&$-10.39$& $-1.46$& $-2.14$ \\
$\Delta\cal{B}$& $ 1.23$& $ 1.25$& $ 1.27$& $ 1.28$& $ 1.29$& $ 1.29$& $ 1.31$& $ 0.040$& $ 1.46$& $ 1.52$& $ 1.57$& $ 1.58$ \\
$\Delta v_r$   & $ 0.60$& $ 0.70$& $ 0.41$& $ 1.44$& $ 0.11$& $ 0.27$& $ 0.20$& $ 0.022$& $ 0.43$& $ 1.27$& $ 0.24$& $ 1.30$ \\
     3115m1GC17& $ 0.42$& $ 1.25$& $-0.66$& $-0.48$& $ 1.57$& $ 0.21$& $-1.15$&   \dots & $ 5.14$& $-1.26$& $ 4.78$& $ 1.76$ \\
$\Delta\cal{B}$& $ 1.01$& $ 1.03$& $ 1.05$& $ 1.07$& $ 1.07$& $ 1.08$& $ 1.10$&   \dots & $ 1.13$& $ 1.16$& $ 1.17$& $ 1.18$ \\
$\Delta v_r$   & $ 0.47$& $ 1.57$& $ 0.71$& $ 0.29$& $ 0.82$& $ 0.86$& $ 0.21$&   \dots & $ 0.46$& $ 0.14$& $ 0.72$& $ 0.22$ \\
     3115m1GC18& $ 1.19$& $ 3.95$& $-1.21$& $ 1.92$& $ 1.06$& $-3.24$& $ 0.62$&   \dots & $ 1.73$& $-4.34$& $ 2.88$& $-3.66$ \\
$\Delta\cal{B}$& $ 1.16$& $ 1.18$& $ 1.23$& $ 1.24$& $ 1.25$& $ 1.26$& $ 1.28$&   \dots & $ 1.32$& $ 1.35$& $ 1.36$& $ 1.38$ \\
$\Delta v_r$   & $ 1.65$& $ 0.30$& $ 3.31$& $ 1.16$& $ 0.89$& $ 0.06$& $ 2.22$&   \dots & $ 3.52$& $ 0.39$& $ 1.27$& $ 0.39$ \\
     3115m1GC19& $ 2.29$& $ 2.08$& $ 2.57$& $ 1.58$& $ 0.62$& $ 0.34$& $ 2.54$&   \dots & $ 0.45$& $-1.99$& $ 0.99$& $-1.93$ \\
$\Delta\cal{B}$& $ 0.70$& $ 0.71$& $ 0.72$& $ 0.73$& $ 0.73$& $ 0.74$& $ 0.75$&   \dots & $ 0.80$& $ 0.83$& $ 0.84$& $ 0.85$ \\
$\Delta v_r$   & $ 0.57$& $ 0.46$& $ 0.84$& $ 0.12$& $ 0.80$& $ 0.20$& $ 0.23$&   \dots & $ 1.23$& $ 0.25$& $ 0.23$& $ 0.59$ \\
     3115m1GC21& $ 5.03$& $ 2.26$& $ 4.80$& $-1.51$& $ 2.36$& $-3.63$&   \dots&   \dots &   \dots& $-4.66$&   \dots& $-3.61$ \\
$\Delta\cal{B}$& $ 1.79$& $ 1.84$& $ 1.87$& $ 1.89$& $ 1.91$& $ 1.92$&   \dots&   \dots &   \dots& $ 2.18$&   \dots& $ 2.28$ \\
$\Delta v_r$   & $ 0.55$& $ 0.80$& $ 1.75$& $ 0.82$& $ 0.37$& $ 0.64$&   \dots&   \dots &   \dots& $ 0.29$&   \dots& $ 1.60$ \\
     3115m1GC22& $ 2.24$& $ 1.29$& $ 0.31$& $-0.58$& $-0.61$& $ 0.50$& $-0.40$&   \dots & $ 2.78$& $-1.05$& $ 2.50$& $ 1.47$ \\
$\Delta\cal{B}$& $ 0.36$& $ 0.37$& $ 0.38$& $ 0.38$& $ 0.39$& $ 0.39$& $ 0.40$&   \dots & $ 0.41$& $ 0.43$& $ 0.43$& $ 0.44$ \\
$\Delta v_r$   & $ 0.17$& $ 0.19$& $ 0.52$& $ 0.09$& $ 0.04$& $ 0.50$& $ 0.55$&   \dots & $ 0.34$& $ 0.29$& $ 0.08$& $ 0.48$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrr}
         \hline
         \noalign{\smallskip}

cluster$^{\mathrm{a}}$&CN$_1$ &CN$_2$ & Ca4227& G4300 & Fe4383& Ca4455& Fe4531& Fe4668&H$\beta$&Fe5015&  Mg$_1$ & Mg$_2$ \\
                      &  mag  &  mag  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  mag   &mag\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
     3379m1GC05& $ 0.022$& $ 0.046$& $ 0.84$& $ 4.26$& $ 1.01$& $ 1.42$& $ 3.15$& $ 0.94$& $ 2.50$& $ 1.65$& $ 0.013$& $ 0.092$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.002$& $ 0.05$& $ 0.06$& $ 0.07$& $ 0.08$& $ 0.09$& $ 0.11$& $ 0.11$& $ 0.12$& $ 0.003$& $ 0.003$ \\
$\Delta v_r$   & $ 0.026$& $ 0.046$& $ 0.03$& $ 0.22$& $ 0.17$& $ 0.24$& $ 0.57$& $ 0.25$& $ 0.19$& $ 0.49$& $ 0.005$& $ 0.002$ \\
     3379m1GC09& $-0.023$& $-0.018$& $ 0.97$& $ 2.84$& $ 0.86$& $ 1.24$& $ 0.87$& $ 1.43$& $ 1.92$& $ 1.81$& $ 0.004$& $ 0.068$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.001$& $ 0.03$& $ 0.04$& $ 0.05$& $ 0.05$& $ 0.06$& $ 0.08$& $ 0.08$& $ 0.09$& $ 0.002$& $ 0.002$ \\
$\Delta v_r$   & $ 0.014$& $ 0.021$& $ 0.05$& $ 0.90$& $ 0.31$& $ 0.13$& $ 0.40$& $ 0.15$& $ 0.17$& $ 0.26$& $ 0.000$& $ 0.000$ \\
     3379m1GC10& $ 0.011$& $-0.054$& $ 0.89$& $ 5.89$& $-0.37$& $ 1.22$& $ 2.63$& $-0.14$& $-0.81$& $ 2.88$& $ 0.030$& $ 0.126$ \\
$\Delta\cal{B}$& $ 0.004$& $ 0.006$& $ 0.21$& $ 0.23$& $ 0.29$& $ 0.30$& $ 0.32$& $ 0.37$& $ 0.37$& $ 0.41$& $ 0.011$& $ 0.011$ \\
$\Delta v_r$   & $ 0.031$& $ 0.049$& $ 0.32$& $ 0.78$& $ 1.28$& $ 0.50$& $ 0.42$& $ 0.29$& $ 0.70$& $ 1.02$& $ 0.057$& $ 0.036$ \\
     3379m1GC11& $-0.013$& $-0.039$& $ 0.73$& $ 3.46$& $ 0.34$& $ 1.31$& $ 1.39$& $ 1.47$& $ 2.50$& $ 1.78$& $ 0.023$& $ 0.072$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.002$& $ 0.07$& $ 0.08$& $ 0.09$& $ 0.10$& $ 0.11$& $ 0.13$& $ 0.13$& $ 0.14$& $ 0.004$& $ 0.004$ \\
$\Delta v_r$   & $ 0.015$& $ 0.016$& $ 0.18$& $ 0.17$& $ 0.23$& $ 0.20$& $ 0.30$& $ 1.77$& $ 0.50$& $ 0.25$& $ 0.005$& $ 0.003$ \\
     3379m1GC12& $ 0.226$& $ 0.200$& $-0.29$& $ 7.67$& $ 3.72$& $ 1.72$& $ 1.06$& $ 5.51$& $ 1.59$& $ 4.40$& $ 0.111$& $ 0.277$ \\
$\Delta\cal{B}$& $ 0.005$& $ 0.006$& $ 0.17$& $ 0.20$& $ 0.24$& $ 0.25$& $ 0.27$& $ 0.32$& $ 0.32$& $ 0.34$& $ 0.010$& $ 0.011$ \\
$\Delta v_r$   & $ 0.056$& $ 0.023$& $ 0.13$& $ 0.51$& $ 0.11$& $ 0.31$& $ 0.86$& $ 1.39$& $ 0.65$& $ 0.77$& $ 0.032$& $ 0.020$ \\
     3379m1GC13& $-0.002$& $ 0.008$& $ 1.73$& $ 4.16$& $ 1.59$& $ 1.28$& $ 3.27$& $ 4.18$& $ 1.46$& $ 3.38$& $ 0.017$& $ 0.091$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.11$& $ 0.12$& $ 0.14$& $ 0.15$& $ 0.16$& $ 0.19$& $ 0.20$& $ 0.22$& $ 0.006$& $ 0.006$ \\
$\Delta v_r$   & $ 0.012$& $ 0.024$& $ 0.03$& $ 0.39$& $ 0.32$& $ 0.17$& $ 1.10$& $ 0.06$& $ 0.04$& $ 0.33$& $ 0.016$& $ 0.019$ \\
     3379m1GC14& $ 0.037$& $ 0.018$& $ 0.85$& $ 4.10$& $ 2.26$& $ 1.46$& $ 3.41$& $-0.60$& $ 0.81$& $ 4.19$& $ 0.047$& $ 0.166$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.10$& $ 0.12$& $ 0.15$& $ 0.15$& $ 0.17$& $ 0.20$& $ 0.20$& $ 0.22$& $ 0.006$& $ 0.006$ \\
$\Delta v_r$   & $ 0.007$& $ 0.021$& $ 0.22$& $ 0.13$& $ 0.09$& $ 0.30$& $ 0.41$& $ 0.71$& $ 0.27$& $ 0.70$& $ 0.004$& $ 0.001$ \\
     3379m1GC15& $ 0.089$& $ 0.145$& $ 1.72$& $ 5.93$& $ 6.81$& $ 2.20$& $ 4.89$& $ 7.83$& $ 0.59$& $-5.72$&   \dots &   \dots  \\
$\Delta\cal{B}$& $ 0.003$& $ 0.004$& $ 0.14$& $ 0.15$& $ 0.20$& $ 0.21$& $ 0.22$& $ 0.26$& $ 0.27$& $ 0.31$&   \dots &   \dots  \\
$\Delta v_r$   & $ 0.016$& $ 0.015$& $ 0.17$& $ 0.38$& $ 1.49$& $ 0.82$& $ 0.60$& $ 0.38$& $ 0.11$& $ 2.26$&   \dots &   \dots  \\
     3379m1GC18& $ 0.014$& $ 0.019$& $ 0.87$& $ 3.77$& $ 1.32$& $ 1.66$& $ 2.14$& $ 1.39$& $ 2.11$& $ 3.20$& $ 0.049$& $ 0.145$ \\
$\Delta\cal{B}$& $ 0.000$& $ 0.001$& $ 0.02$& $ 0.03$& $ 0.04$& $ 0.04$& $ 0.04$& $ 0.05$& $ 0.05$& $ 0.05$& $ 0.001$& $ 0.001$ \\
$\Delta v_r$   & $ 0.011$& $ 0.025$& $ 0.10$& $ 0.54$& $ 0.24$& $ 0.23$& $ 0.28$& $ 0.17$& $ 0.36$& $ 0.91$& $ 0.014$& $ 0.010$ \\
     3379m1GC19& $ 0.023$& $ 0.042$& $ 2.16$& $ 5.86$& $ 3.32$& $ 0.30$& $ 3.69$& $-0.33$& $ 1.51$& $ 5.73$& $ 0.041$& $ 0.156$ \\
$\Delta\cal{B}$& $ 0.003$& $ 0.004$& $ 0.15$& $ 0.17$& $ 0.21$& $ 0.22$& $ 0.24$& $ 0.29$& $ 0.30$& $ 0.32$& $ 0.008$& $ 0.009$ \\
$\Delta v_r$   & $ 0.028$& $ 0.004$& $ 0.31$& $ 0.31$& $ 0.48$& $ 0.38$& $ 0.55$& $ 3.73$& $ 0.08$& $ 0.93$& $ 0.011$& $ 0.008$ \\
     3379m1GC20& $ 0.214$& $ 0.180$& $ 1.64$& $ 4.04$& $ 3.64$& $ 1.12$& $ 3.34$& $ 7.43$& $ 2.58$& $ 7.81$& $ 0.061$& $ 0.227$ \\
$\Delta\cal{B}$& $ 0.003$& $ 0.004$& $ 0.12$& $ 0.13$& $ 0.16$& $ 0.16$& $ 0.18$& $ 0.21$& $ 0.21$& $ 0.22$& $ 0.007$& $ 0.007$ \\
$\Delta v_r$   & $ 0.014$& $ 0.033$& $ 0.21$& $ 0.95$& $ 2.47$& $ 0.46$& $ 0.36$& $ 1.52$& $ 0.83$& $ 1.69$& $ 0.004$& $ 0.002$ \\
     3379m1GC22& $ 0.192$& $ 0.116$& $ 1.43$& $ 4.26$& $ 4.13$& $ 1.87$& $ 4.79$& $ 3.82$& $ 1.59$& $ 6.64$& $ 0.090$& $ 0.251$ \\
$\Delta\cal{B}$& $ 0.003$& $ 0.005$& $ 0.14$& $ 0.15$& $ 0.17$& $ 0.18$& $ 0.20$& $ 0.24$& $ 0.24$& $ 0.27$& $ 0.008$& $ 0.008$ \\
$\Delta v_r$   & $ 0.052$& $ 0.034$& $ 0.33$& $ 0.82$& $ 0.49$& $ 0.33$& $ 0.87$& $ 0.45$& $ 0.12$& $ 2.07$& $ 0.001$& $ 0.001$ \\
     3379m1GC23& $-0.006$& $ 0.020$& $ 0.83$& $ 4.65$& $ 1.60$& $ 1.24$& $ 2.64$& $ 1.06$& $ 0.52$& $-2.09$& $ 0.060$& $ 0.116$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.002$& $ 0.06$& $ 0.06$& $ 0.08$& $ 0.08$& $ 0.08$& $ 0.10$& $ 0.10$& $ 0.12$& $ 0.003$& $ 0.003$ \\
$\Delta v_r$   & $ 0.019$& $ 0.012$& $ 0.12$& $ 0.30$& $ 0.67$& $ 0.11$& $ 0.15$& $ 0.50$& $ 0.21$& $ 0.25$& $ 0.007$& $ 0.004$ \\
     3379m1GC24& $ 0.044$& $ 0.063$& $ 1.06$& $ 3.99$& $ 1.86$& $ 1.41$& $ 2.79$& $ 2.03$& $ 1.94$& $ 3.99$& $ 0.057$& $ 0.166$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.001$& $ 0.04$& $ 0.05$& $ 0.06$& $ 0.06$& $ 0.07$& $ 0.09$& $ 0.09$& $ 0.10$& $ 0.003$& $ 0.003$ \\
$\Delta v_r$   & $ 0.005$& $ 0.015$& $ 0.08$& $ 0.61$& $ 0.43$& $ 0.05$& $ 0.36$& $ 0.25$& $ 0.15$& $ 0.52$& $ 0.010$& $ 0.007$ \\
     3379m1GC26& $ 0.060$& $ 0.011$& $ 0.21$& $ 3.70$& $-0.10$& $ 2.58$& $ 3.63$& $-3.55$& $ 2.47$& $ 2.06$& $ 0.006$& $ 0.132$ \\
$\Delta\cal{B}$& $ 0.003$& $ 0.004$& $ 0.13$& $ 0.15$& $ 0.18$& $ 0.19$& $ 0.20$& $ 0.26$& $ 0.26$& $ 0.29$& $ 0.007$& $ 0.008$ \\
$\Delta v_r$   & $ 0.028$& $ 0.013$& $ 0.22$& $ 0.52$& $ 1.42$& $ 0.62$& $ 0.85$& $ 1.21$& $ 0.22$& $ 0.16$& $ 0.002$& $ 0.002$ \\
     3379m1GC27& $ 0.026$& $ 0.014$& $ 0.91$& $ 4.43$& $ 0.57$& $ 1.97$& $ 3.14$& $ 2.96$& $ 1.84$& $ 3.91$& $ 0.046$& $ 0.126$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.09$& $ 0.10$& $ 0.13$& $ 0.13$& $ 0.14$& $ 0.16$& $ 0.17$& $ 0.18$& $ 0.005$& $ 0.005$ \\
$\Delta v_r$   & $ 0.004$& $ 0.006$& $ 0.12$& $ 0.15$& $ 0.39$& $ 0.47$& $ 0.49$& $ 0.04$& $ 0.05$& $ 0.17$& $ 0.012$& $ 0.004$ \\
     3379m1GC30& $-0.162$& $-0.161$& $ 0.75$& $ 2.12$& $ 3.33$& $ 0.93$& $ 1.88$& $-3.60$& $ 2.84$& $ 1.13$& $ 0.033$& $ 0.035$ \\
$\Delta\cal{B}$& $ 0.004$& $ 0.006$& $ 0.21$& $ 0.24$& $ 0.29$& $ 0.30$& $ 0.32$& $ 0.38$& $ 0.38$& $ 0.42$& $ 0.011$& $ 0.011$ \\
$\Delta v_r$   & $ 0.006$& $ 0.023$& $ 0.25$& $ 0.89$& $ 0.12$& $ 0.05$& $ 1.10$& $ 0.89$& $ 0.08$& $ 2.01$& $ 0.005$& $ 0.006$ \\
     3379m1GC33& $-0.037$& $-0.017$& $ 0.57$& $ 2.06$& $ 0.20$& $ 1.04$& $ 0.87$& $ 0.51$& $ 1.81$& $ 1.24$& $-0.010$& $ 0.043$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.001$& $ 0.05$& $ 0.06$& $ 0.07$& $ 0.07$& $ 0.08$& $ 0.11$& $ 0.11$& $ 0.12$& $ 0.003$& $ 0.003$ \\
$\Delta v_r$   & $ 0.032$& $ 0.045$& $ 0.04$& $ 0.92$& $ 0.68$& $ 0.04$& $ 0.80$& $ 0.34$& $ 0.27$& $ 0.14$& $ 0.007$& $ 0.008$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrr}
         \noalign{\smallskip}
         \hline
         \noalign{\smallskip}
cluster$^{\mathrm{a}}$& Mg$b$ & Fe5270& Fe5335& Fe5406& Fe5709& Fe5782&  NaD  &TiO$_1$&H$\delta_A$&H$\gamma_A$&H$\delta_F$&H$\gamma_F$ \\
                      &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  mag  & \AA  &  \AA  &  \AA  &  \AA   \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
     3379m1GC05& $ 1.31$& $ 1.00$& $ 0.56$& $ 0.69$& $ 1.20$& $ 0.31$& $ 0.80$& $ 0.004$& $ 0.73$& $-0.60$& $ 1.75$& $ 1.01$ \\
$\Delta\cal{B}$& $ 0.13$& $ 0.13$& $ 0.13$& $ 0.13$& $ 0.14$& $ 0.14$& $ 0.14$& $ 0.004$& $ 0.15$& $ 0.15$& $ 0.15$& $ 0.15$ \\
$\Delta v_r$   & $ 0.08$& $ 0.07$& $ 0.08$& $ 0.15$& $ 0.10$& $ 0.03$& $ 0.06$& $ 0.004$& $ 0.21$& $ 0.16$& $ 0.08$& $ 0.17$ \\
     3379m1GC09& $ 0.77$& $ 1.55$& $ 0.47$& $ 0.45$& $ 0.28$& $ 0.08$& $ 0.87$&   \dots & $ 2.09$& $ 1.20$& $ 2.07$& $ 1.31$ \\
$\Delta\cal{B}$& $ 0.09$& $ 0.10$& $ 0.10$& $ 0.10$& $ 0.10$& $ 0.10$& $ 0.10$&   \dots & $ 0.11$& $ 0.11$& $ 0.11$& $ 0.11$ \\
$\Delta v_r$   & $ 0.15$& $ 0.05$& $ 0.06$& $ 0.09$& $ 0.08$& $ 0.05$& $ 0.14$&   \dots & $ 0.04$& $ 0.33$& $ 0.15$& $ 0.19$ \\
     3379m1GC10& $ 2.23$& $ 3.05$& $ 3.77$& $-1.55$& $ 0.55$& $ 0.96$&   \dots&   \dots & $-0.64$& $ 0.53$& $ 3.30$& $-0.75$ \\
$\Delta\cal{B}$& $ 0.45$& $ 0.46$& $ 0.46$& $ 0.47$& $ 0.47$& $ 0.48$&   \dots&   \dots & $ 0.49$& $ 0.51$& $ 0.52$& $ 0.53$ \\
$\Delta v_r$   & $ 0.41$& $ 0.89$& $ 0.74$& $ 1.33$& $ 0.37$& $ 0.17$&   \dots&   \dots & $ 0.23$& $ 1.15$& $ 0.86$& $ 0.60$ \\
     3379m1GC11& $ 1.66$& $ 2.27$& $ 0.65$& $ 0.63$& $ 0.65$& $ 0.62$&   \dots&   \dots & $ 2.51$& $ 0.80$& $ 1.62$& $ 0.76$ \\
$\Delta\cal{B}$& $ 0.16$& $ 0.16$& $ 0.16$& $ 0.17$& $ 0.17$& $ 0.17$&   \dots&   \dots & $ 0.17$& $ 0.18$& $ 0.18$& $ 0.18$ \\
$\Delta v_r$   & $ 0.74$& $ 0.68$& $ 0.15$& $ 0.05$& $ 0.18$& $ 0.19$&   \dots&   \dots & $ 0.18$& $ 0.72$& $ 0.15$& $ 0.45$ \\
     3379m1GC12& $ 3.78$& $ 2.14$& $ 1.08$& $ 2.36$& $ 1.53$&   \dots&   \dots&   \dots &   \dots& $-4.55$&   \dots& $-1.13$ \\
$\Delta\cal{B}$& $ 0.38$& $ 0.38$& $ 0.39$& $ 0.39$& $ 0.40$&   \dots&   \dots&   \dots &   \dots& $ 0.44$&   \dots& $ 0.46$ \\
$\Delta v_r$   & $ 0.14$& $ 0.44$& $ 0.26$& $ 0.34$& $ 0.16$&   \dots&   \dots&   \dots &   \dots& $ 1.43$&   \dots& $ 0.59$ \\
     3379m1GC13& $ 0.57$& $ 0.36$& $ 0.09$& $ 0.27$& $ 1.38$& $ 0.20$& $ 0.79$&   \dots & $ 1.34$& $ 0.55$& $ 1.38$& $ 1.62$ \\
$\Delta\cal{B}$& $ 0.25$& $ 0.26$& $ 0.26$& $ 0.26$& $ 0.27$& $ 0.27$& $ 0.27$&   \dots & $ 0.28$& $ 0.29$& $ 0.29$& $ 0.29$ \\
$\Delta v_r$   & $ 0.09$& $ 0.36$& $ 0.10$& $ 0.24$& $ 0.79$& $ 0.05$& $ 0.08$&   \dots & $ 0.23$& $ 1.35$& $ 0.38$& $ 0.69$ \\
     3379m1GC14& $ 2.88$& $ 1.77$& $ 0.54$& $ 0.09$&   \dots&   \dots&   \dots&   \dots & $ 0.11$& $-1.44$& $ 1.16$& $ 0.95$ \\
$\Delta\cal{B}$& $ 0.24$& $ 0.25$& $ 0.25$& $ 0.25$&   \dots&   \dots&   \dots&   \dots & $ 0.27$& $ 0.27$& $ 0.28$& $ 0.28$ \\
$\Delta v_r$   & $ 0.17$& $ 0.43$& $ 0.27$& $ 0.10$&   \dots&   \dots&   \dots&   \dots & $ 0.19$& $ 1.09$& $ 0.10$& $ 0.34$ \\
     3379m1GC15&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots & $-2.83$& $-6.18$& $-0.29$& $-3.09$ \\
$\Delta\cal{B}$&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots & $ 0.33$& $ 0.35$& $ 0.36$& $ 0.36$ \\
$\Delta v_r$   &   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots & $ 0.43$& $ 0.56$& $ 0.32$& $ 0.56$ \\
     3379m1GC18& $ 2.19$& $ 1.35$& $ 0.77$& $ 0.33$& $ 0.63$&   \dots&   \dots&   \dots & $ 0.76$& $-0.53$& $ 1.38$& $ 0.45$ \\
$\Delta\cal{B}$& $ 0.06$& $ 0.06$& $ 0.07$& $ 0.07$& $ 0.07$&   \dots&   \dots&   \dots & $ 0.07$& $ 0.07$& $ 0.07$& $ 0.07$ \\
$\Delta v_r$   & $ 0.19$& $ 0.36$& $ 0.10$& $ 0.47$& $ 0.12$&   \dots&   \dots&   \dots & $ 0.11$& $ 0.26$& $ 0.12$& $ 0.10$ \\
     3379m1GC19& $ 2.09$& $ 2.15$& $ 1.58$& $ 1.42$& $ 0.62$& $ 0.15$& $ 1.89$&   \dots & $-1.02$& $-4.86$& $ 0.42$& $-1.18$ \\
$\Delta\cal{B}$& $ 0.34$& $ 0.35$& $ 0.35$& $ 0.36$& $ 0.36$& $ 0.36$& $ 0.37$&   \dots & $ 0.39$& $ 0.40$& $ 0.41$& $ 0.41$ \\
$\Delta v_r$   & $ 0.82$& $ 0.66$& $ 0.47$& $ 0.10$& $ 0.62$& $ 0.01$& $ 0.62$&   \dots & $ 0.06$& $ 0.71$& $ 0.26$& $ 0.05$ \\
     3379m1GC20& $ 4.96$& $ 1.48$& $ 2.18$& $ 0.70$& $ 0.32$& $ 1.22$& $ 2.64$&   \dots & $ 0.01$& $-5.70$& $ 0.57$& $-0.38$ \\
$\Delta\cal{B}$& $ 0.24$& $ 0.25$& $ 0.25$& $ 0.25$& $ 0.26$& $ 0.26$& $ 0.26$&   \dots & $ 0.27$& $ 0.28$& $ 0.29$& $ 0.29$ \\
$\Delta v_r$   & $ 0.45$& $ 2.83$& $ 0.40$& $ 0.25$& $ 0.01$& $ 0.04$& $ 0.50$&   \dots & $ 0.31$& $ 0.17$& $ 0.12$& $ 0.38$ \\
     3379m1GC22& $ 4.70$& $ 2.60$& $ 2.46$& $ 0.11$& $ 0.55$& $ 0.35$& $ 4.55$&   \dots & $-0.86$& $-3.23$& $ 0.94$& $-0.71$ \\
$\Delta\cal{B}$& $ 0.29$& $ 0.29$& $ 0.30$& $ 0.30$& $ 0.30$& $ 0.30$& $ 0.31$&   \dots & $ 0.32$& $ 0.33$& $ 0.34$& $ 0.34$ \\
$\Delta v_r$   & $ 0.73$& $ 0.93$& $ 0.18$& $ 0.23$& $ 0.09$& $ 0.19$& $ 0.15$&   \dots & $ 0.70$& $ 0.35$& $ 0.53$& $ 0.40$ \\
     3379m1GC23& $ 1.95$& $ 0.95$& $ 0.74$& $ 0.52$& $ 2.37$& $ 0.68$& $ 1.57$&   \dots & $ 0.35$& $-0.50$& $ 1.20$& $ 0.50$ \\
$\Delta\cal{B}$& $ 0.13$& $ 0.13$& $ 0.13$& $ 0.13$& $ 0.14$& $ 0.14$& $ 0.14$&   \dots & $ 0.15$& $ 0.15$& $ 0.15$& $ 0.15$ \\
$\Delta v_r$   & $ 0.17$& $ 0.13$& $ 0.17$& $ 0.38$& $ 0.10$& $ 0.14$& $ 0.11$&   \dots & $ 0.22$& $ 1.30$& $ 0.03$& $ 0.59$ \\
     3379m1GC24& $ 2.40$& $ 1.58$& $ 1.06$& $ 0.55$& $ 0.60$& $ 0.60$& $ 2.08$& $ 0.013$& $ 0.28$& $-1.47$& $ 1.57$& $-0.11$ \\
$\Delta\cal{B}$& $ 0.11$& $ 0.11$& $ 0.12$& $ 0.12$& $ 0.12$& $ 0.12$& $ 0.12$& $ 0.003$& $ 0.13$& $ 0.14$& $ 0.14$& $ 0.14$ \\
$\Delta v_r$   & $ 0.18$& $ 0.15$& $ 0.22$& $ 0.11$& $ 0.04$& $ 0.09$& $ 0.16$& $ 0.008$& $ 0.08$& $ 0.34$& $ 0.01$& $ 0.27$ \\
     3379m1GC26& $ 0.98$& $-0.10$& $ 0.76$& $ 1.61$& $ 0.24$&   \dots&   \dots&   \dots &   \dots& $ 3.09$&   \dots& $ 1.88$ \\
$\Delta\cal{B}$& $ 0.31$& $ 0.32$& $ 0.33$& $ 0.34$& $ 0.34$&   \dots&   \dots&   \dots &   \dots& $ 0.36$&   \dots& $ 0.37$ \\
$\Delta v_r$   & $ 0.30$& $ 0.79$& $ 0.41$& $ 0.22$& $ 0.16$&   \dots&   \dots&   \dots &   \dots& $ 1.33$&   \dots& $ 0.50$ \\
     3379m1GC27& $ 2.12$& $ 0.50$& $ 1.73$& $ 0.88$& $ 0.47$& $ 0.58$&   \dots&   \dots & $-0.54$& $-1.72$& $ 0.49$& $-0.57$ \\
$\Delta\cal{B}$& $ 0.20$& $ 0.20$& $ 0.21$& $ 0.21$& $ 0.21$& $ 0.21$&   \dots&   \dots & $ 0.22$& $ 0.22$& $ 0.23$& $ 0.23$ \\
$\Delta v_r$   & $ 1.17$& $ 0.61$& $ 0.59$& $ 0.18$& $ 0.08$& $ 0.01$&   \dots&   \dots & $ 0.52$& $ 0.17$& $ 0.47$& $ 0.34$ \\
     3379m1GC30& $ 1.41$& $-1.61$& $-0.74$& $-0.83$& $ 0.89$& $ 1.06$&   \dots&   \dots & $ 3.22$& $ 1.62$& $ 3.16$& $ 1.19$ \\
$\Delta\cal{B}$& $ 0.45$& $ 0.47$& $ 0.49$& $ 0.49$& $ 0.50$& $ 0.50$&   \dots&   \dots & $ 0.55$& $ 0.56$& $ 0.56$& $ 0.57$ \\
$\Delta v_r$   & $ 0.50$& $ 0.56$& $ 1.79$& $ 0.54$& $ 0.34$& $ 0.35$&   \dots&   \dots & $ 0.70$& $ 0.73$& $ 0.27$& $ 0.43$ \\
     3379m1GC33& $ 0.89$& $ 0.63$& $ 0.33$& $ 0.11$&   \dots&   \dots&   \dots&   \dots & $ 2.43$& $ 1.70$& $ 2.24$& $ 1.59$ \\
$\Delta\cal{B}$& $ 0.15$& $ 0.15$& $ 0.16$& $ 0.16$&   \dots&   \dots&   \dots&   \dots & $ 0.16$& $ 0.17$& $ 0.17$& $ 0.17$ \\
$\Delta v_r$   & $ 0.16$& $ 0.11$& $ 0.34$& $ 0.09$&   \dots&   \dots&   \dots&   \dots & $ 0.10$& $ 0.45$& $ 0.04$& $ 0.18$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
}
\begin{list}{}{}
\item[$^{\mathrm{a}}$] $\Delta\cal{B}$: Bootstraped 1$\sigma$
  statistical error, $\Delta v_r$: systematic uncertainty due to
  radial velocity errors.
\end{list}
\end{table*}

%%% NGC 3585 mask1
\newpage
\begin{table*}[h!]
  \caption{Lick indices CN$_1$ -- Mg$_2$ for {\bf mask 1} of {\bf NGC~3585} globular
    clusters.}

 \label{tab:m1n3585gcindices}
        {\tiny
        \begin{center}
        \begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrr}
         \hline
         \noalign{\smallskip}

cluster$^{\mathrm{a}}$&CN$_1$ &CN$_2$ & Ca4227& G4300 & Fe4383& Ca4455& Fe4531& Fe4668&H$\beta$&Fe5015&  Mg$_1$ & Mg$_2$ \\
                      &  mag  &  mag  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  mag   &mag\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
     3585m1GC01& $ 0.110$& $ 0.133$& $ 1.40$& $ 7.37$& $ 4.43$& $ 0.27$& $ 3.53$& $ 6.07$& $ 0.86$& $ 5.05$& $ 0.132$& $ 0.294$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.11$& $ 0.12$& $ 0.15$& $ 0.15$& $ 0.16$& $ 0.18$& $ 0.18$& $ 0.19$& $ 0.006$& $ 0.006$ \\
$\Delta v_r$   & $ 0.004$& $ 0.015$& $ 0.17$& $ 0.88$& $ 1.47$& $ 0.41$& $ 0.03$& $ 1.57$& $ 0.25$& $ 0.52$& $ 0.013$& $ 0.008$ \\
     3585m1GC03& $-0.015$& $ 0.015$& $ 1.12$& $ 3.18$& $ 0.24$& $ 1.36$& $ 2.06$& $ 1.45$& $ 1.77$&   \dots&   \dots &   \dots \\
$\Delta\cal{B}$& $ 0.001$& $ 0.001$& $ 0.03$& $ 0.04$& $ 0.04$& $ 0.05$& $ 0.05$& $ 0.06$& $ 0.06$&   \dots&   \dots &   \dots \\
$\Delta v_r$   & $ 0.012$& $ 0.030$& $ 0.09$& $ 0.92$& $ 0.36$& $ 0.34$& $ 0.21$& $ 0.32$& $ 0.07$&   \dots&   \dots &   \dots \\
     3585m1GC04& $ 0.172$& $ 0.184$& $ 1.50$& $ 7.14$& $ 2.70$& $ 1.94$& $ 4.99$& $ 7.34$& $ 0.43$& $ 4.11$& $ 0.105$& $ 0.276$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.002$& $ 0.07$& $ 0.08$& $ 0.09$& $ 0.10$& $ 0.10$& $ 0.12$& $ 0.12$& $ 0.13$& $ 0.004$& $ 0.004$ \\
$\Delta v_r$   & $ 0.031$& $ 0.008$& $ 0.10$& $ 0.80$& $ 0.99$& $ 0.74$& $ 0.98$& $ 0.43$& $ 0.15$& $ 0.14$& $ 0.007$& $ 0.006$ \\
     3585m1GC05& $-0.013$& $ 0.054$& $ 0.70$& $ 5.17$& $ 3.04$& $ 2.00$& $ 5.35$& $ 8.09$& $ 1.25$& $ 2.93$& $ 0.099$& $ 0.151$ \\
$\Delta\cal{B}$& $ 0.003$& $ 0.004$& $ 0.13$& $ 0.14$& $ 0.16$& $ 0.16$& $ 0.17$& $ 0.19$& $ 0.20$& $ 0.21$& $ 0.006$& $ 0.006$ \\
$\Delta v_r$   & $ 0.170$& $ 0.037$& $ 0.15$& $ 0.40$& $ 0.62$& $ 0.34$& $ 0.57$& $ 1.09$& $ 0.34$& $ 0.80$& $ 0.026$& $ 0.034$ \\
     3585m1GC07& $ 0.161$& $ 0.139$& $ 1.34$& $ 5.67$& $ 3.94$& $ 2.14$& $ 3.03$& $ 5.34$& $ 1.92$& $ 7.71$& $ 0.113$& $ 0.291$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.001$& $ 0.03$& $ 0.04$& $ 0.05$& $ 0.05$& $ 0.05$& $ 0.06$& $ 0.06$& $ 0.07$& $ 0.002$& $ 0.002$ \\
$\Delta v_r$   & $ 0.010$& $ 0.014$& $ 0.06$& $ 0.40$& $ 0.19$& $ 0.26$& $ 0.61$& $ 0.10$& $ 0.31$& $ 1.31$& $ 0.005$& $ 0.008$ \\
     3585m1GC11& $-0.021$& $ 0.020$& $ 0.82$& $ 4.24$& $ 1.45$& $ 0.81$& $ 2.85$& $ 1.88$& $ 1.87$& $ 2.58$& $ 0.025$& $ 0.154$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.002$& $ 0.06$& $ 0.07$& $ 0.08$& $ 0.08$& $ 0.09$& $ 0.11$& $ 0.12$& $ 0.13$& $ 0.003$& $ 0.004$ \\
$\Delta v_r$   & $ 0.018$& $ 0.010$& $ 0.02$& $ 0.12$& $ 0.29$& $ 0.02$& $ 0.54$& $ 0.86$& $ 0.13$& $ 0.89$& $ 0.028$& $ 0.029$ \\
     3585m1GC12& $ 0.069$& $ 0.066$& $ 1.33$& $ 5.49$& $ 1.25$& $ 2.36$& $ 3.24$& $ 5.13$& $ 1.46$& $ 4.53$& $ 0.085$& $ 0.237$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.001$& $ 0.04$& $ 0.04$& $ 0.06$& $ 0.06$& $ 0.06$& $ 0.07$& $ 0.07$& $ 0.08$& $ 0.002$& $ 0.002$ \\
$\Delta v_r$   & $ 0.017$& $ 0.032$& $ 0.14$& $ 0.22$& $ 1.33$& $ 0.80$& $ 0.31$& $ 0.40$& $ 0.55$& $ 0.09$& $ 0.009$& $ 0.005$ \\
     3585m1GC13& $ 0.072$& $ 0.096$& $ 3.26$& $ 6.15$& $ 5.93$& $ 2.15$& $ 4.24$& $ 3.79$& $ 1.44$& $ 5.98$& $ 0.086$& $ 0.238$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.09$& $ 0.10$& $ 0.12$& $ 0.13$& $ 0.14$& $ 0.17$& $ 0.18$& $ 0.19$& $ 0.005$& $ 0.005$ \\
$\Delta v_r$   & $ 0.026$& $ 0.019$& $ 0.24$& $ 0.14$& $ 0.60$& $ 0.57$& $ 0.42$& $ 0.84$& $ 0.46$& $ 0.29$& $ 0.007$& $ 0.005$ \\
     3585m1GC14& $ 0.152$& $ 0.200$& $ 1.91$& $ 6.16$& $ 4.48$& $ 1.42$& $ 3.02$& $ 4.89$& $ 1.62$& $ 1.78$& $ 0.033$& $ 0.161$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.10$& $ 0.12$& $ 0.15$& $ 0.15$& $ 0.17$& $ 0.19$& $ 0.19$& $ 0.21$& $ 0.006$& $ 0.006$ \\
$\Delta v_r$   & $ 0.016$& $ 0.040$& $ 0.11$& $ 0.25$& $ 1.45$& $ 0.19$& $ 0.37$& $ 1.52$& $ 0.63$& $ 2.67$& $ 0.009$& $ 0.007$ \\
     3585m1GC15& $ 0.025$& $ 0.053$& $ 0.25$& $ 3.02$& $ 2.15$& $ 1.16$& $ 2.65$& $-0.00$& $ 1.31$& $ 3.23$& $ 0.029$& $ 0.069$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.002$& $ 0.06$& $ 0.06$& $ 0.08$& $ 0.08$& $ 0.09$& $ 0.11$& $ 0.11$& $ 0.12$& $ 0.003$& $ 0.004$ \\
$\Delta v_r$   & $ 0.036$& $ 0.052$& $ 0.11$& $ 0.46$& $ 0.46$& $ 0.09$& $ 0.66$& $ 0.20$& $ 0.68$& $ 0.23$& $ 0.001$& $ 0.006$ \\
     3585m1GC16& $ 0.064$& $ 0.113$& $ 0.95$& $ 5.85$& $ 3.79$& $ 2.12$& $ 2.83$& $ 7.93$& $ 0.29$& $ 3.61$& $ 0.114$& $ 0.233$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.002$& $ 0.08$& $ 0.08$& $ 0.10$& $ 0.10$& $ 0.11$& $ 0.13$& $ 0.14$& $ 0.15$& $ 0.004$& $ 0.004$ \\
$\Delta v_r$   & $ 0.035$& $ 0.018$& $ 0.16$& $ 0.62$& $ 0.80$& $ 0.64$& $ 0.46$& $ 0.51$& $ 0.26$& $ 0.75$& $ 0.011$& $ 0.007$ \\
     3585m1GC18& $ 0.045$& $ 0.029$& $ 1.29$& $ 3.93$& $-1.85$& $ 1.26$& $ 2.54$& $ 5.65$& $ 0.52$& $ 2.98$& $ 0.045$& $ 0.159$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.10$& $ 0.11$& $ 0.14$& $ 0.15$& $ 0.16$& $ 0.19$& $ 0.19$& $ 0.21$& $ 0.005$& $ 0.006$ \\
$\Delta v_r$   & $ 0.080$& $ 0.009$& $ 0.14$& $ 0.26$& $ 0.49$& $ 1.26$& $ 1.06$& $ 1.41$& $ 0.52$& $ 0.22$& $ 0.006$& $ 0.007$ \\
     3585m1GC19& $ 0.106$& $ 0.141$& $ 1.76$& $ 4.16$& $ 0.68$& $ 0.46$& $ 3.87$& $ 5.53$& $ 1.32$& $ 5.58$& $ 0.034$& $ 0.200$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.09$& $ 0.10$& $ 0.12$& $ 0.13$& $ 0.14$& $ 0.16$& $ 0.16$& $ 0.17$& $ 0.005$& $ 0.005$ \\
$\Delta v_r$   & $ 0.017$& $ 0.015$& $ 0.18$& $ 0.07$& $ 0.99$& $ 0.29$& $ 1.03$& $ 1.89$& $ 0.03$& $ 2.66$& $ 0.030$& $ 0.045$ \\
     3585m1GC20& $ 0.102$& $ 0.145$& $ 1.12$& $ 6.17$& $ 0.39$& $ 3.21$& $ 2.74$& $ 4.53$& $ 0.73$& $ 4.60$& $ 0.085$& $ 0.225$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.002$& $ 0.07$& $ 0.07$& $ 0.09$& $ 0.09$& $ 0.10$& $ 0.12$& $ 0.12$& $ 0.13$& $ 0.004$& $ 0.004$ \\
$\Delta v_r$   & $ 0.032$& $ 0.041$& $ 0.22$& $ 0.17$& $ 0.79$& $ 0.18$& $ 0.28$& $ 0.36$& $ 0.17$& $ 1.42$& $ 0.005$& $ 0.018$ \\
     3585m1GC21& $-0.005$& $-0.037$& $-0.34$& $ 2.17$& $-1.82$& $ 1.53$& $ 1.26$& $ 0.31$& $ 1.80$& $ 3.03$& $ 0.030$& $ 0.057$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.002$& $ 0.08$& $ 0.09$& $ 0.12$& $ 0.12$& $ 0.13$& $ 0.15$& $ 0.16$& $ 0.17$& $ 0.004$& $ 0.005$ \\
$\Delta v_r$   & $ 0.035$& $ 0.011$& $ 0.50$& $ 0.13$& $ 0.52$& $ 0.11$& $ 0.63$& $ 0.37$& $ 0.28$& $ 0.26$& $ 0.010$& $ 0.012$ \\
     3585m1GC23& $-0.089$& $-0.051$& $ 1.10$& $ 7.92$& $-4.54$& $ 0.11$& $ 0.09$& $-5.97$& $ 0.97$& $ 3.49$& $ 0.034$& $ 0.173$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.004$& $ 0.14$& $ 0.15$& $ 0.19$& $ 0.20$& $ 0.23$& $ 0.29$& $ 0.30$& $ 0.31$& $ 0.008$& $ 0.008$ \\
$\Delta v_r$   & $ 0.013$& $ 0.025$& $ 0.49$& $ 0.62$& $ 2.87$& $ 1.40$& $ 0.89$& $ 5.14$& $ 0.57$& $ 0.36$& $ 0.009$& $ 0.021$ \\
     3585m1GC24& $ 0.006$& $-0.080$& $ 0.90$& $ 4.94$& $ 3.10$& $ 0.73$& $ 1.86$& $ 0.33$& $ 2.75$& $ 3.34$& $-0.000$& $ 0.058$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.11$& $ 0.12$& $ 0.14$& $ 0.14$& $ 0.15$& $ 0.19$& $ 0.19$& $ 0.21$& $ 0.005$& $ 0.005$ \\
$\Delta v_r$   & $ 0.058$& $ 0.041$& $ 0.24$& $ 0.58$& $ 0.78$& $ 0.03$& $ 0.72$& $ 0.50$& $ 0.23$& $ 0.40$& $ 0.009$& $ 0.013$ \\
     3585m1GC26& $ 0.089$& $ 0.185$& $ 1.21$& $ 6.25$& $ 1.81$& $ 1.80$& $ 3.32$& $ 8.83$& $ 1.59$& $ 7.19$& $ 0.117$& $ 0.247$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.10$& $ 0.11$& $ 0.13$& $ 0.14$& $ 0.15$& $ 0.18$& $ 0.18$& $ 0.20$& $ 0.005$& $ 0.005$ \\
$\Delta v_r$   & $ 0.009$& $ 0.074$& $ 0.57$& $ 0.92$& $ 0.26$& $ 0.60$& $ 0.60$& $ 1.49$& $ 0.46$& $ 1.62$& $ 0.007$& $ 0.005$ \\
     3585m1GC30& $-0.086$& $-0.062$& $ 1.03$& $ 4.04$& $-1.03$& $ 1.55$& $-2.13$& $ 2.16$& $ 1.66$& $-0.87$& $ 0.020$& $ 0.061$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.10$& $ 0.11$& $ 0.13$& $ 0.14$& $ 0.15$& $ 0.18$& $ 0.18$& $ 0.20$& $ 0.005$& $ 0.005$ \\
$\Delta v_r$   & $ 0.008$& $ 0.006$& $ 0.29$& $ 0.87$& $ 0.36$& $ 0.19$& $ 0.19$& $ 2.38$& $ 0.40$& $ 0.65$& $ 0.005$& $ 0.006$ \\
     3585m1GC33& $-0.092$& $-0.016$& $ 0.35$& $ 3.56$& $ 2.60$& $ 1.95$& $ 2.58$&   \dots&   \dots&   \dots&   \dots &   \dots \\
$\Delta\cal{B}$& $ 0.003$& $ 0.004$& $ 0.15$& $ 0.16$& $ 0.18$& $ 0.18$& $ 0.19$&   \dots&   \dots&   \dots&   \dots &   \dots \\
$\Delta v_r$   & $ 0.104$& $ 0.015$& $ 0.43$& $ 0.66$& $ 0.35$& $ 0.56$& $ 1.13$&   \dots&   \dots&   \dots&   \dots &   \dots \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrr}
         \noalign{\smallskip}
         \hline
         \noalign{\smallskip}
cluster$^{\mathrm{a}}$& Mg$b$ & Fe5270& Fe5335& Fe5406& Fe5709& Fe5782&  NaD  &TiO$_1$&H$\delta_A$&H$\gamma_A$&H$\delta_F$&H$\gamma_F$ \\
                      &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  mag  & \AA  &  \AA  &  \AA  &  \AA   \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
     3585m1GC01& $ 4.05$& $ 2.32$& $ 2.64$& $ 2.23$& $ 0.19$& $ 1.66$& $ 5.81$&   \dots & $-2.94$& $-7.52$& $-0.41$& $-2.51$ \\
$\Delta\cal{B}$& $ 0.20$& $ 0.20$& $ 0.20$& $ 0.21$& $ 0.21$& $ 0.21$& $ 0.21$&   \dots & $ 0.23$& $ 0.24$& $ 0.24$& $ 0.25$ \\
$\Delta v_r$   & $ 0.71$& $ 0.97$& $ 0.10$& $ 0.12$& $ 0.13$& $ 0.13$& $ 0.38$&   \dots & $ 0.36$& $ 0.25$& $ 0.59$& $ 0.53$ \\
     3585m1GC03&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots & $ 1.39$& $ 0.12$& $ 1.80$& $ 0.93$ \\
$\Delta\cal{B}$&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots & $ 0.24$& $ 0.24$& $ 0.25$& $ 0.25$ \\
$\Delta v_r$   &   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots & $ 0.23$& $ 0.26$& $ 0.13$& $ 0.07$ \\
     3585m1GC04& $ 4.06$& $ 3.49$& $ 2.73$& $ 2.17$& $ 1.03$& $ 1.23$& $ 4.61$& $ 0.028$& $-1.06$& $-5.29$& $ 0.83$& $-2.10$ \\
$\Delta\cal{B}$& $ 0.14$& $ 0.14$& $ 0.14$& $ 0.14$& $ 0.14$& $ 0.15$& $ 0.15$& $ 0.004$& $ 0.17$& $ 0.17$& $ 0.17$& $ 0.18$ \\
$\Delta v_r$   & $ 0.14$& $ 0.62$& $ 0.12$& $ 0.07$& $ 0.08$& $ 0.28$& $ 0.44$& $ 0.008$& $ 0.54$& $ 0.95$& $ 0.19$& $ 0.25$ \\
     3585m1GC05& $ 3.51$& $ 2.64$& $-0.48$& $ 0.95$& $-0.11$& $ 1.27$&   \dots&   \dots & $-0.73$& $-5.92$& $ 1.72$& $-1.09$ \\
$\Delta\cal{B}$& $ 0.24$& $ 0.24$& $ 0.25$& $ 0.25$& $ 0.25$& $ 0.25$&   \dots&   \dots & $ 0.27$& $ 0.28$& $ 0.28$& $ 0.28$ \\
$\Delta v_r$   & $ 0.16$& $ 0.53$& $ 1.37$& $ 0.31$& $ 0.17$& $ 0.34$&   \dots&   \dots & $ 0.35$& $ 0.69$& $ 0.33$& $ 1.95$ \\
     3585m1GC07& $ 4.32$& $ 3.50$& $ 2.87$& $ 1.57$& $ 1.33$& $ 1.03$&   \dots&   \dots & $-2.15$& $-6.41$& $-0.58$& $-2.14$ \\
$\Delta\cal{B}$& $ 0.07$& $ 0.08$& $ 0.08$& $ 0.08$& $ 0.08$& $ 0.08$&   \dots&   \dots & $ 0.08$& $ 0.09$& $ 0.09$& $ 0.09$ \\
$\Delta v_r$   & $ 0.14$& $ 0.08$& $ 0.11$& $ 0.11$& $ 0.07$& $ 0.04$&   \dots&   \dots & $ 0.35$& $ 0.33$& $ 0.22$& $ 0.24$ \\
     3585m1GC11& $ 0.13$& $ 2.51$& $ 0.47$& $ 1.40$& $ 0.48$& $ 0.05$&   \dots&   \dots & $ 0.51$& $-0.85$& $ 0.98$& $ 0.24$ \\
$\Delta\cal{B}$& $ 0.29$& $ 0.29$& $ 0.29$& $ 0.30$& $ 0.30$& $ 0.30$&   \dots&   \dots & $ 0.30$& $ 0.30$& $ 0.30$& $ 0.30$ \\
$\Delta v_r$   & $ 0.86$& $ 0.45$& $ 0.55$& $ 0.06$& $ 0.18$& $ 0.37$&   \dots&   \dots & $ 1.32$& $ 0.58$& $ 0.06$& $ 0.13$ \\
     3585m1GC12& $ 3.62$& $ 3.08$& $ 2.28$& $ 1.59$& $ 0.91$&   \dots&   \dots&   \dots & $-1.05$& $-4.46$& $ 0.24$& $-1.37$ \\
$\Delta\cal{B}$& $ 0.08$& $ 0.09$& $ 0.09$& $ 0.09$& $ 0.09$&   \dots&   \dots&   \dots & $ 0.09$& $ 0.10$& $ 0.10$& $ 0.10$ \\
$\Delta v_r$   & $ 0.08$& $ 0.06$& $ 0.11$& $ 0.33$& $ 0.10$&   \dots&   \dots&   \dots & $ 0.39$& $ 0.13$& $ 0.82$& $ 0.15$ \\
     3585m1GC13& $ 4.67$& $ 2.59$& $ 2.28$& $ 1.82$&   \dots&   \dots&   \dots&   \dots & $-3.73$& $-7.61$& $-0.80$& $-2.30$ \\
$\Delta\cal{B}$& $ 0.20$& $ 0.21$& $ 0.21$& $ 0.21$&   \dots&   \dots&   \dots&   \dots & $ 0.23$& $ 0.23$& $ 0.24$& $ 0.24$ \\
$\Delta v_r$   & $ 0.30$& $ 0.19$& $ 0.79$& $ 0.48$&   \dots&   \dots&   \dots&   \dots & $ 1.07$& $ 0.28$& $ 0.16$& $ 0.77$ \\
     3585m1GC14& $ 3.90$& $ 1.90$& $ 0.79$& $ 1.10$& $ 0.60$& $ 0.70$&   \dots&   \dots & $-0.52$& $-5.13$& $ 0.99$& $-0.71$ \\
$\Delta\cal{B}$& $ 0.22$& $ 0.22$& $ 0.22$& $ 0.23$& $ 0.23$& $ 0.23$&   \dots&   \dots & $ 0.24$& $ 0.25$& $ 0.25$& $ 0.26$ \\
$\Delta v_r$   & $ 1.12$& $ 0.14$& $ 0.49$& $ 0.20$& $ 0.12$& $ 0.61$&   \dots&   \dots & $ 0.53$& $ 0.09$& $ 0.10$& $ 0.16$ \\
     3585m1GC15& $ 0.42$& $ 0.86$& $ 0.58$& $ 0.49$& $ 0.46$& $-0.16$& $ 1.48$&   \dots & $ 2.86$& $ 1.11$& $ 2.11$& $ 1.40$ \\
$\Delta\cal{B}$& $ 0.15$& $ 0.15$& $ 0.16$& $ 0.16$& $ 0.16$& $ 0.16$& $ 0.16$&   \dots & $ 0.17$& $ 0.17$& $ 0.17$& $ 0.18$ \\
$\Delta v_r$   & $ 0.17$& $ 0.24$& $ 0.66$& $ 0.29$& $ 0.39$& $ 0.08$& $ 0.67$&   \dots & $ 0.64$& $ 0.12$& $ 0.16$& $ 0.13$ \\
     3585m1GC16& $ 3.84$& $ 2.37$& $ 1.39$& $ 1.70$&   \dots&   \dots&   \dots&   \dots & $-1.11$& $-3.44$& $-1.01$& $-0.96$ \\
$\Delta\cal{B}$& $ 0.16$& $ 0.17$& $ 0.17$& $ 0.17$&   \dots&   \dots&   \dots&   \dots & $ 0.18$& $ 0.19$& $ 0.19$& $ 0.20$ \\
$\Delta v_r$   & $ 0.30$& $ 0.13$& $ 0.21$& $ 0.20$&   \dots&   \dots&   \dots&   \dots & $ 0.13$& $ 0.34$& $ 0.98$& $ 0.20$ \\
     3585m1GC18& $ 3.61$& $ 2.27$& $ 0.82$& $ 1.79$& $ 0.63$& $ 0.75$& $ 3.71$&   \dots & $-0.02$& $-0.88$& $ 1.28$& $-1.06$ \\
$\Delta\cal{B}$& $ 0.22$& $ 0.23$& $ 0.23$& $ 0.24$& $ 0.24$& $ 0.24$& $ 0.24$&   \dots & $ 0.25$& $ 0.26$& $ 0.26$& $ 0.27$ \\
$\Delta v_r$   & $ 0.26$& $ 0.53$& $ 1.50$& $ 0.75$& $ 0.13$& $ 0.53$& $ 1.80$&   \dots & $ 0.37$& $ 0.09$& $ 0.28$& $ 0.10$ \\
     3585m1GC19& $ 5.24$& $ 2.91$&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots & $-2.93$& $-2.77$& $-1.45$& $-0.94$ \\
$\Delta\cal{B}$& $ 0.19$& $ 0.20$&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots & $ 0.22$& $ 0.22$& $ 0.23$& $ 0.23$ \\
$\Delta v_r$   & $ 0.08$& $ 0.23$&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots & $ 1.07$& $ 0.76$& $ 0.25$& $ 0.09$ \\
     3585m1GC20& $ 4.01$& $ 2.42$& $ 2.23$& $ 1.96$& $ 1.07$& $ 0.36$& $ 4.44$& $ 0.043$& $-2.78$& $-5.31$& $-0.92$& $-1.18$ \\
$\Delta\cal{B}$& $ 0.15$& $ 0.15$& $ 0.15$& $ 0.15$& $ 0.15$& $ 0.15$& $ 0.15$& $ 0.004$& $ 0.17$& $ 0.18$& $ 0.18$& $ 0.18$ \\
$\Delta v_r$   & $ 0.48$& $ 0.30$& $ 0.27$& $ 0.02$& $ 0.30$& $ 0.13$& $ 0.15$& $ 0.006$& $ 0.31$& $ 0.36$& $ 0.46$& $ 0.49$ \\
     3585m1GC21& $ 1.37$& $ 0.69$& $-0.51$& $ 1.38$&   \dots&   \dots&   \dots&   \dots & $ 0.85$& $ 1.14$& $ 1.31$& $ 1.04$ \\
$\Delta\cal{B}$& $ 0.19$& $ 0.20$& $ 0.20$& $ 0.20$&   \dots&   \dots&   \dots&   \dots & $ 0.21$& $ 0.22$& $ 0.22$& $ 0.22$ \\
$\Delta v_r$   & $ 0.21$& $ 0.08$& $ 0.67$& $ 0.19$&   \dots&   \dots&   \dots&   \dots & $ 1.06$& $ 0.26$& $ 0.04$& $ 0.09$ \\
     3585m1GC23& $ 1.67$& $ 1.15$& $-1.20$& $ 1.73$& $-0.61$& $-0.42$&   \dots&   \dots & $ 3.47$& $-0.69$& $ 1.03$& $-0.05$ \\
$\Delta\cal{B}$& $ 0.37$& $ 0.38$& $ 0.39$& $ 0.39$& $ 0.39$& $ 0.39$&   \dots&   \dots & $ 0.41$& $ 0.42$& $ 0.42$& $ 0.43$ \\
$\Delta v_r$   & $ 1.13$& $ 0.68$& $ 1.05$& $ 0.20$& $ 0.41$& $ 0.23$&   \dots&   \dots & $ 0.77$& $ 1.20$& $ 0.07$& $ 0.35$ \\
     3585m1GC24& $ 0.97$& $ 1.39$& $ 1.18$& $ 0.35$& $ 1.12$& $ 0.78$& $ 1.44$& $-0.030$& $ 3.08$& $-0.11$& $ 2.36$& $-0.00$ \\
$\Delta\cal{B}$& $ 0.22$& $ 0.22$& $ 0.23$& $ 0.23$& $ 0.23$& $ 0.23$& $ 0.24$& $ 0.007$& $ 0.25$& $ 0.26$& $ 0.26$& $ 0.26$ \\
$\Delta v_r$   & $ 0.41$& $ 0.42$& $ 1.18$& $ 0.55$& $ 0.22$& $ 0.02$& $ 0.30$& $ 0.005$& $ 0.19$& $ 1.32$& $ 0.32$& $ 0.21$ \\
     3585m1GC26& $ 4.12$&   \dots&   \dots& $ 1.60$& $ 0.46$& $ 0.28$&   \dots&   \dots & $-0.97$& $-5.52$& $ 1.89$& $-2.15$ \\
$\Delta\cal{B}$& $ 0.21$&   \dots&   \dots& $ 0.21$& $ 0.22$& $ 0.22$&   \dots&   \dots & $ 0.23$& $ 0.24$& $ 0.25$& $ 0.25$ \\
$\Delta v_r$   & $ 0.26$&   \dots&   \dots& $ 0.26$& $ 0.47$& $ 0.17$&   \dots&   \dots & $ 0.91$& $ 0.08$& $ 0.03$& $ 0.50$ \\
     3585m1GC30& $-0.09$& $ 1.88$& $ 1.32$& $ 1.07$& $ 1.20$& $ 0.34$& $ 4.67$&   \dots & $ 2.71$& $ 0.11$& $ 1.54$& $ 0.96$ \\
$\Delta\cal{B}$& $ 0.22$& $ 0.22$& $ 0.23$& $ 0.23$& $ 0.23$& $ 0.23$& $ 0.24$&   \dots & $ 0.25$& $ 0.26$& $ 0.26$& $ 0.26$ \\
$\Delta v_r$   & $ 0.22$& $ 0.10$& $ 0.14$& $ 0.51$& $ 0.14$& $ 0.73$& $ 2.25$&   \dots & $ 0.23$& $ 0.24$& $ 0.24$& $ 0.83$ \\
     3585m1GC33&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots & $-3.46$& $-4.15$& $-1.93$& $-1.73$ \\
$\Delta\cal{B}$&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots & $ 0.29$& $ 0.30$& $ 0.30$& $ 0.30$ \\
$\Delta v_r$   &   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots & $ 0.59$& $ 0.88$& $ 0.48$& $ 0.58$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrr}
         \hline
         \noalign{\smallskip}

cluster$^{\mathrm{a}}$&CN$_1$ &CN$_2$ & Ca4227& G4300 & Fe4383& Ca4455& Fe4531& Fe4668&H$\beta$&Fe5015&  Mg$_1$ & Mg$_2$ \\
                      &  mag  &  mag  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  mag   &mag\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
     5846m1GC03& $ 0.067$& $ 0.056$& $ 1.52$& $ 5.03$& $-1.19$& $ 1.14$& $ 2.16$& $-0.86$& $ 2.84$& $ 2.53$& $ 0.020$& $ 0.112$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.09$& $ 0.11$& $ 0.14$& $ 0.14$& $ 0.16$& $ 0.19$& $ 0.20$& $ 0.21$& $ 0.006$& $ 0.006$ \\
$\Delta v_r$   & $ 0.003$& $ 0.032$& $ 0.18$& $ 0.73$& $ 1.51$& $ 0.08$& $ 0.38$& $ 0.39$& $ 0.35$& $ 0.34$& $ 0.005$& $ 0.006$ \\
     5846m1GC04& $ 0.230$& $ 0.269$& $ 1.28$& $ 5.98$& $ 4.91$& $ 1.55$& $ 4.06$& $ 7.49$& $ 1.71$& $ 5.52$& $ 0.159$& $ 0.353$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.002$& $ 0.05$& $ 0.06$& $ 0.08$& $ 0.08$& $ 0.09$& $ 0.10$& $ 0.10$& $ 0.11$& $ 0.003$& $ 0.003$ \\
$\Delta v_r$   & $ 0.017$& $ 0.024$& $ 0.17$& $ 0.31$& $ 2.93$& $ 0.58$& $ 0.45$& $ 0.13$& $ 0.12$& $ 0.80$& $ 0.019$& $ 0.012$ \\
     5846m1GC05& $ 0.120$& $ 0.173$& $ 2.56$& $ 6.26$& $ 1.34$& $ 1.14$& $ 4.44$& $ 7.63$& $ 4.31$& $ 4.61$& $ 0.173$& $ 0.267$ \\
$\Delta\cal{B}$& $ 0.003$& $ 0.004$& $ 0.13$& $ 0.14$& $ 0.18$& $ 0.19$& $ 0.20$& $ 0.24$& $ 0.24$& $ 0.25$& $ 0.007$& $ 0.008$ \\
$\Delta v_r$   & $ 0.041$& $ 0.008$& $ 0.08$& $ 1.43$& $ 0.36$& $ 0.67$& $ 0.83$& $ 0.16$& $ 0.17$& $ 1.69$& $ 0.012$& $ 0.014$ \\
     5846m1GC06& $ 0.117$& $ 0.061$& $ 1.22$& $ 3.72$& $-6.29$& $-0.15$& $ 1.29$& $ 2.83$& $-0.20$& $ 7.52$& $ 0.105$&   \dots \\
$\Delta\cal{B}$& $ 0.003$& $ 0.005$& $ 0.15$& $ 0.18$& $ 0.22$& $ 0.23$& $ 0.24$& $ 0.28$& $ 0.29$& $ 0.31$& $ 0.008$&   \dots \\
$\Delta v_r$   & $ 0.064$& $ 0.010$& $ 0.16$& $ 1.11$& $ 1.73$& $ 0.17$& $ 1.07$& $ 2.94$& $ 0.68$& $ 1.31$& $ 0.015$&   \dots \\
     5846m1GC08& $ 0.055$& $ 0.079$& $ 1.22$& $ 5.13$& $ 0.43$& $ 1.72$& $ 2.48$& $ 2.88$& $ 1.77$& $ 5.55$& $ 0.060$& $ 0.178$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.001$& $ 0.04$& $ 0.05$& $ 0.06$& $ 0.06$& $ 0.07$& $ 0.08$& $ 0.08$& $ 0.09$& $ 0.002$& $ 0.002$ \\
$\Delta v_r$   & $ 0.017$& $ 0.014$& $ 0.06$& $ 0.20$& $ 2.26$& $ 0.33$& $ 0.58$& $ 0.17$& $ 0.19$& $ 0.72$& $ 0.002$& $ 0.001$ \\
     5846m1GC10& $-0.005$& $ 0.057$& $-0.96$& $ 4.85$& $-5.04$& $-2.66$& $ 2.19$& $-1.53$& $ 2.84$& $ 9.82$& $ 0.069$& $ 0.024$ \\
$\Delta\cal{B}$& $ 0.004$& $ 0.007$& $ 0.23$& $ 0.26$& $ 0.32$& $ 0.34$& $ 0.37$& $ 0.46$& $ 0.47$& $ 0.50$& $ 0.013$& $ 0.013$ \\
$\Delta v_r$   & $ 0.028$& $ 0.071$& $ 0.36$& $ 0.20$& $ 3.21$& $ 0.29$& $ 0.41$& $ 4.40$& $ 0.38$& $ 0.62$& $ 0.003$& $ 0.001$ \\
     5846m1GC11& $ 0.122$& $ 0.051$& $ 0.41$& $ 4.05$& $-1.14$& $ 2.23$& $ 3.39$& $ 1.65$& $ 1.36$& $ 5.04$& $ 0.058$& $ 0.173$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.002$& $ 0.08$& $ 0.09$& $ 0.12$& $ 0.12$& $ 0.13$& $ 0.15$& $ 0.15$& $ 0.16$& $ 0.004$& $ 0.004$ \\
$\Delta v_r$   & $ 0.040$& $ 0.054$& $ 0.16$& $ 0.27$& $ 0.97$& $ 0.27$& $ 0.84$& $ 1.47$& $ 0.17$& $ 0.31$& $ 0.002$& $ 0.003$ \\
     5846m1GC16& $ 0.084$& $ 0.095$& $ 1.34$& $ 5.51$& $-2.68$& $ 0.16$& $ 3.56$& $ 4.56$& $ 0.38$& $ 4.60$& $ 0.063$& $ 0.190$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.002$& $ 0.07$& $ 0.08$& $ 0.09$& $ 0.10$& $ 0.11$& $ 0.12$& $ 0.13$& $ 0.14$& $ 0.004$& $ 0.004$ \\
$\Delta v_r$   & $ 0.028$& $ 0.039$& $ 0.20$& $ 0.31$& $ 1.71$& $ 0.40$& $ 0.65$& $ 0.05$& $ 0.35$& $ 1.29$& $ 0.005$& $ 0.007$ \\
     5846m1GC17& $ 0.074$& $ 0.068$& $ 0.92$& $ 4.56$& $-0.54$& $ 1.61$& $ 4.13$& $ 2.41$& $ 1.45$& $ 3.43$& $ 0.062$& $ 0.155$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.002$& $ 0.07$& $ 0.08$& $ 0.10$& $ 0.11$& $ 0.12$& $ 0.14$& $ 0.15$& $ 0.16$& $ 0.004$& $ 0.004$ \\
$\Delta v_r$   & $ 0.010$& $ 0.019$& $ 0.17$& $ 0.20$& $ 3.07$& $ 0.26$& $ 0.55$& $ 0.42$& $ 0.19$& $ 1.56$& $ 0.002$& $ 0.000$ \\
     5846m1GC18& $ 0.006$& $ 0.029$& $ 0.99$& $ 4.52$& $-3.42$& $ 1.47$& $ 0.84$& $ 1.15$& $ 1.87$& $ 3.81$& $ 0.033$& $ 0.103$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.001$& $ 0.05$& $ 0.06$& $ 0.07$& $ 0.08$& $ 0.08$& $ 0.09$& $ 0.10$& $ 0.10$& $ 0.003$& $ 0.003$ \\
$\Delta v_r$   & $ 0.008$& $ 0.016$& $ 0.21$& $ 0.34$& $ 0.37$& $ 0.09$& $ 0.14$& $ 0.57$& $ 0.24$& $ 0.97$& $ 0.031$& $ 0.023$ \\
     5846m1GC20& $ 0.050$& $ 0.053$& $ 0.70$& $ 6.82$& $ 1.30$& $ 1.36$& $ 3.59$& $ 7.95$& $ 0.96$& $ 4.41$& $ 0.120$& $ 0.267$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.001$& $ 0.04$& $ 0.05$& $ 0.06$& $ 0.07$& $ 0.07$& $ 0.10$& $ 0.10$& $ 0.11$& $ 0.003$& $ 0.003$ \\
$\Delta v_r$   & $ 0.033$& $ 0.035$& $ 0.28$& $ 0.20$& $ 0.64$& $ 1.38$& $ 0.05$& $ 0.68$& $ 0.42$& $ 1.21$& $ 0.012$& $ 0.009$ \\
     5846m1GC21& $ 0.044$& $ 0.074$& $ 0.97$& $ 4.05$& $ 0.31$& $ 1.98$& $ 4.09$& $ 2.01$& $ 1.57$& $ 3.17$& $ 0.058$& $ 0.156$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.001$& $ 0.04$& $ 0.05$& $ 0.06$& $ 0.07$& $ 0.07$& $ 0.09$& $ 0.09$& $ 0.10$& $ 0.003$& $ 0.003$ \\
$\Delta v_r$   & $ 0.003$& $ 0.030$& $ 0.11$& $ 0.31$& $ 0.83$& $ 0.38$& $ 0.15$& $ 1.21$& $ 0.27$& $ 1.13$& $ 0.005$& $ 0.000$ \\
     5846m1GC22& $ 0.084$& $ 0.110$& $ 1.24$& $ 3.98$& $ 0.89$& $ 1.68$& $ 1.61$& $ 1.14$& $ 1.75$& $ 2.31$& $ 0.034$& $ 0.188$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.09$& $ 0.10$& $ 0.12$& $ 0.12$& $ 0.13$& $ 0.16$& $ 0.16$& $ 0.17$& $ 0.005$& $ 0.005$ \\
$\Delta v_r$   & $ 0.058$& $ 0.020$& $ 0.19$& $ 0.58$& $ 2.33$& $ 0.61$& $ 0.52$& $ 1.20$& $ 0.82$& $ 0.63$& $ 0.002$& $ 0.002$ \\
     5846m1GC23& $-0.021$& $-0.015$& $ 0.78$& $ 3.75$& $ 1.37$& $ 0.32$& $ 1.49$& $-0.11$& $ 0.89$& $ 3.19$& $-0.004$& $ 0.088$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.002$& $ 0.09$& $ 0.10$& $ 0.12$& $ 0.12$& $ 0.13$& $ 0.16$& $ 0.16$& $ 0.18$& $ 0.005$& $ 0.005$ \\
$\Delta v_r$   & $ 0.025$& $ 0.042$& $ 0.21$& $ 0.89$& $ 2.16$& $ 0.34$& $ 0.37$& $ 2.59$& $ 0.20$& $ 1.13$& $ 0.002$& $ 0.004$ \\
     5846m1GC24& $ 0.112$& $ 0.151$& $ 1.01$& $ 5.83$& $ 1.91$& $ 2.24$& $ 3.00$& $ 4.40$& $ 1.66$& $ 6.58$& $ 0.089$& $ 0.224$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.001$& $ 0.04$& $ 0.05$& $ 0.06$& $ 0.06$& $ 0.07$& $ 0.08$& $ 0.08$& $ 0.09$& $ 0.002$& $ 0.002$ \\
$\Delta v_r$   & $ 0.024$& $ 0.028$& $ 0.04$& $ 0.04$& $ 1.07$& $ 0.73$& $ 1.08$& $ 0.34$& $ 0.08$& $ 1.87$& $ 0.001$& $ 0.001$ \\
     5846m1GC25& $ 0.111$& $ 0.147$& $ 1.58$& $ 5.85$& $-1.88$& $ 1.53$& $-1.16$& $ 7.01$& $ 2.67$& $-1.69$& $ 0.132$& $ 0.240$ \\
$\Delta\cal{B}$& $ 0.004$& $ 0.007$& $ 0.21$& $ 0.23$& $ 0.28$& $ 0.29$& $ 0.31$& $ 0.38$& $ 0.38$& $ 0.40$& $ 0.011$& $ 0.011$ \\
$\Delta v_r$   & $ 0.038$& $ 0.014$& $ 0.45$& $ 0.17$& $ 0.14$& $ 0.60$& $ 1.21$& $ 1.37$& $ 1.09$& $ 1.02$& $ 0.027$& $ 0.020$ \\
     5846m1GC26& $ 0.040$& $ 0.063$& $ 0.21$& $ 5.21$& $-1.78$& $ 1.29$& $ 1.56$& $-1.52$& $ 0.94$& $ 3.28$& $-0.004$& $ 0.030$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.10$& $ 0.12$& $ 0.15$& $ 0.15$& $ 0.17$& $ 0.23$& $ 0.24$& $ 0.25$& $ 0.006$& $ 0.006$ \\
$\Delta v_r$   & $ 0.029$& $ 0.022$& $ 0.16$& $ 0.18$& $ 2.00$& $ 0.33$& $ 1.45$& $ 0.95$& $ 0.38$& $ 0.92$& $ 0.007$& $ 0.009$ \\
     5846m1GC27& $ 0.153$& $ 0.135$& $ 1.31$& $ 5.88$& $ 2.82$& $ 1.44$& $ 3.68$& $ 5.95$& $ 1.81$& $ 5.03$& $ 0.117$& $ 0.283$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.002$& $ 0.06$& $ 0.07$& $ 0.08$& $ 0.09$& $ 0.09$& $ 0.11$& $ 0.11$& $ 0.12$& $ 0.004$& $ 0.004$ \\
$\Delta v_r$   & $ 0.014$& $ 0.022$& $ 0.26$& $ 0.26$& $ 1.96$& $ 0.07$& $ 0.34$& $ 0.52$& $ 0.20$& $ 1.03$& $ 0.012$& $ 0.009$ \\
     5846m1GC28& $ 0.098$& $ 0.110$& $ 1.43$& $ 4.66$& $-1.22$& $ 1.56$& $ 3.54$& $ 2.86$& $ 1.89$& $ 4.38$&   \dots &   \dots  \\
$\Delta\cal{B}$& $ 0.001$& $ 0.002$& $ 0.05$& $ 0.06$& $ 0.07$& $ 0.08$& $ 0.08$& $ 0.10$& $ 0.10$& $ 0.11$&   \dots &   \dots  \\
$\Delta v_r$   & $ 0.017$& $ 0.011$& $ 0.07$& $ 0.16$& $ 0.50$& $ 0.47$& $ 0.51$& $ 0.84$& $ 0.27$& $ 1.11$&   \dots &   \dots  \\
     5846m1GC29& $ 0.090$& $-0.018$& $ 1.74$& $ 2.38$& $ 1.13$& $ 4.42$& $ 3.59$& $ 3.67$& $ 3.28$& $ 0.76$& $ 0.046$& $ 0.125$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.11$& $ 0.12$& $ 0.17$& $ 0.17$& $ 0.19$& $ 0.22$& $ 0.22$& $ 0.24$& $ 0.006$& $ 0.006$ \\
$\Delta v_r$   & $ 0.052$& $ 0.022$& $ 0.14$& $ 0.78$& $ 0.58$& $ 0.36$& $ 1.42$& $ 3.44$& $ 0.73$& $ 1.29$& $ 0.019$& $ 0.016$ \\
     5846m1GC30& $ 0.036$& $ 0.049$& $ 1.21$& $ 4.49$& $-0.89$& $ 0.98$& $ 2.89$& $ 2.58$& $ 1.68$& $ 4.12$& $ 0.042$& $ 0.167$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.001$& $ 0.04$& $ 0.05$& $ 0.06$& $ 0.07$& $ 0.07$& $ 0.08$& $ 0.09$& $ 0.10$& $ 0.003$& $ 0.003$ \\
$\Delta v_r$   & $ 0.009$& $ 0.027$& $ 0.25$& $ 0.15$& $ 1.12$& $ 0.46$& $ 0.27$& $ 0.87$& $ 0.09$& $ 1.23$& $ 0.005$& $ 0.004$ \\
     5846m1GC31& $ 0.153$& $ 0.166$& $ 1.39$& $ 6.21$& $-1.84$& $ 1.31$& $ 4.25$& $ 4.37$& $ 1.06$& $ 6.90$& $ 0.087$& $ 0.256$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.10$& $ 0.10$& $ 0.13$& $ 0.13$& $ 0.14$& $ 0.16$& $ 0.16$& $ 0.17$& $ 0.005$& $ 0.005$ \\
$\Delta v_r$   & $ 0.013$& $ 0.021$& $ 0.26$& $ 0.26$& $ 1.24$& $ 0.63$& $ 0.24$& $ 0.29$& $ 0.19$& $ 0.59$& $ 0.001$& $ 0.001$ \\
     5846m1GC32& $ 0.012$& $-0.025$& $ 0.76$& $ 3.40$& $-3.68$& $ 1.86$& $ 1.43$& $ 0.69$& $ 2.35$& $ 2.45$& $ 0.001$& $ 0.076$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.001$& $ 0.05$& $ 0.06$& $ 0.08$& $ 0.08$& $ 0.09$& $ 0.11$& $ 0.11$& $ 0.12$& $ 0.003$& $ 0.003$ \\
$\Delta v_r$   & $ 0.057$& $ 0.018$& $ 0.25$& $ 0.73$& $ 0.76$& $ 0.09$& $ 0.28$& $ 0.27$& $ 0.06$& $ 0.54$& $ 0.009$& $ 0.008$ \\
     5846m1GC33& $-0.044$& $-0.107$& $ 0.10$&   \dots&   \dots&   \dots&   \dots&   \dots& $ 1.70$& $ 6.86$& $ 0.043$& $ 0.138$ \\
$\Delta\cal{B}$& $ 0.004$& $ 0.005$& $ 0.20$&   \dots&   \dots&   \dots&   \dots&   \dots& $ 0.38$& $ 0.40$& $ 0.010$& $ 0.010$ \\
$\Delta v_r$   & $ 0.024$& $ 0.034$& $ 0.18$&   \dots&   \dots&   \dots&   \dots&   \dots& $ 0.84$& $ 1.02$& $ 0.012$& $ 0.015$ \\
     5846m1GC36& $ 0.153$& $ 0.149$& $ 1.77$& $ 5.83$& $ 1.03$& $ 2.26$& $ 2.64$& $ 4.33$& $ 1.40$& $ 4.39$& $ 0.090$& $ 0.281$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.002$& $ 0.07$& $ 0.08$& $ 0.09$& $ 0.10$& $ 0.10$& $ 0.13$& $ 0.13$& $ 0.14$& $ 0.004$& $ 0.004$ \\
$\Delta v_r$   & $ 0.019$& $ 0.010$& $ 0.28$& $ 0.49$& $ 1.15$& $ 0.51$& $ 0.14$& $ 0.77$& $ 0.21$& $ 0.25$& $ 0.020$& $ 0.015$ \\
     5846m1GC37& $ 0.133$& $ 0.192$& $ 0.53$& $ 7.02$& $-1.05$& $ 1.24$& $ 4.56$& $ 3.33$& $ 1.37$& $-0.18$& $ 0.091$& $ 0.256$ \\
$\Delta\cal{B}$& $ 0.003$& $ 0.005$& $ 0.14$& $ 0.16$& $ 0.19$& $ 0.20$& $ 0.21$& $ 0.24$& $ 0.24$& $ 0.26$& $ 0.008$& $ 0.008$ \\
$\Delta v_r$   & $ 0.063$& $ 0.088$& $ 0.39$& $ 0.73$& $ 0.46$& $ 0.43$& $ 0.54$& $ 0.23$& $ 0.72$& $ 3.15$& $ 0.019$& $ 0.026$ \\
     5846m1GC38& $-0.042$& $-0.052$& $ 1.26$& $ 3.79$& $-0.36$& $ 1.51$& $ 2.42$& $ 2.89$& $ 1.93$& $ 4.53$& $-0.083$& $-0.056$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.002$& $ 0.06$& $ 0.06$& $ 0.08$& $ 0.08$& $ 0.09$& $ 0.11$& $ 0.11$& $ 0.12$& $ 0.003$& $ 0.003$ \\
$\Delta v_r$   & $ 0.005$& $ 0.041$& $ 0.40$& $ 0.36$& $ 2.23$& $ 0.46$& $ 0.58$& $ 0.20$& $ 0.24$& $ 0.21$& $ 0.007$& $ 0.005$ \\
     5846m1GC39& $ 0.199$& $ 0.248$& $ 0.91$& $ 6.38$& $ 1.97$& $ 1.25$& $ 3.87$& $ 7.45$& $ 1.47$& $ 6.28$& $ 0.159$& $ 0.356$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.001$& $ 0.03$& $ 0.04$& $ 0.05$& $ 0.05$& $ 0.06$& $ 0.07$& $ 0.07$& $ 0.08$& $ 0.002$& $ 0.002$ \\
$\Delta v_r$   & $ 0.003$& $ 0.019$& $ 0.34$& $ 0.35$& $ 1.34$& $ 0.96$& $ 0.80$& $ 0.19$& $ 0.12$& $ 0.54$& $ 0.005$& $ 0.003$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrr}
         \noalign{\smallskip}
         \hline
         \noalign{\smallskip}
cluster$^{\mathrm{a}}$& Mg$b$ & Fe5270& Fe5335& Fe5406& Fe5709& Fe5782&  NaD  &TiO$_1$&H$\delta_A$&H$\gamma_A$&H$\delta_F$&H$\gamma_F$ \\
                      &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  mag  & \AA  &  \AA  &  \AA  &  \AA   \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
     5846m1GC03& $ 1.81$& $ 1.03$& $-0.01$& $-0.28$& $ 1.30$& $ 0.85$& $ 0.54$& $-0.005$& $-0.17$& $-0.87$& $ 1.57$& $ 1.49$ \\
$\Delta\cal{B}$& $ 0.23$& $ 0.23$& $ 0.24$& $ 0.24$& $ 0.25$& $ 0.25$& $ 0.25$& $ 0.007$& $ 0.27$& $ 0.28$& $ 0.28$& $ 0.28$ \\
$\Delta v_r$   & $ 0.61$& $ 0.21$& $ 0.58$& $ 0.72$& $ 0.15$& $ 0.59$& $ 0.72$& $ 0.002$& $ 0.18$& $ 0.27$& $ 0.21$& $ 0.63$ \\
     5846m1GC04& $ 5.66$& $ 3.06$& $ 2.21$& $ 1.92$&   \dots&   \dots&   \dots&    \dots& $-3.17$& $-5.52$& $-0.40$& $-2.16$ \\
$\Delta\cal{B}$& $ 0.12$& $ 0.12$& $ 0.12$& $ 0.12$&   \dots&   \dots&   \dots&    \dots& $ 0.13$& $ 0.14$& $ 0.14$& $ 0.14$ \\
$\Delta v_r$   & $ 0.27$& $ 0.46$& $ 0.21$& $ 0.18$&   \dots&   \dots&   \dots&    \dots& $ 0.65$& $ 0.91$& $ 0.24$& $ 0.32$ \\
     5846m1GC05& $ 2.29$&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&    \dots& $ 2.37$& $-5.01$& $ 1.16$& $-1.58$ \\
$\Delta\cal{B}$& $ 0.27$&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&    \dots& $ 0.30$& $ 0.31$& $ 0.32$& $ 0.32$ \\
$\Delta v_r$   & $ 0.12$&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&    \dots& $ 0.23$& $ 0.49$& $ 0.47$& $ 0.22$ \\
     5846m1GC06&   \dots& $ 4.02$& $ 3.33$& $ 1.60$& $-0.12$& $ 0.88$&   \dots&    \dots& $-0.75$& $-1.26$& $ 2.82$& $-0.98$ \\
$\Delta\cal{B}$&   \dots& $ 0.33$& $ 0.33$& $ 0.34$& $ 0.34$& $ 0.34$&   \dots&    \dots& $ 0.36$& $ 0.37$& $ 0.38$& $ 0.38$ \\
$\Delta v_r$   &   \dots& $ 0.58$& $ 0.41$& $ 0.07$& $ 0.40$& $ 0.48$&   \dots&    \dots& $ 0.36$& $ 2.05$& $ 0.17$& $ 0.21$ \\
     5846m1GC08& $ 3.05$& $ 1.67$& $ 1.24$& $ 1.14$& $ 1.02$& $ 0.58$&   \dots&    \dots& $-0.63$& $-1.39$& $ 0.68$& $ 0.05$ \\
$\Delta\cal{B}$& $ 0.10$& $ 0.10$& $ 0.10$& $ 0.10$& $ 0.10$& $ 0.10$&   \dots&    \dots& $ 0.11$& $ 0.11$& $ 0.12$& $ 0.12$ \\
$\Delta v_r$   & $ 0.38$& $ 0.63$& $ 0.04$& $ 0.05$& $ 0.20$& $ 0.01$&   \dots&    \dots& $ 0.03$& $ 1.83$& $ 0.10$& $ 0.40$ \\
     5846m1GC10& $ 0.45$& $ 2.89$& $ 1.16$& $-3.05$& $-1.34$&   \dots&   \dots&    \dots& $-1.60$& $-2.67$& $-0.46$& $ 2.08$ \\
$\Delta\cal{B}$& $ 0.54$& $ 0.55$& $ 0.56$& $ 0.58$& $ 0.58$&   \dots&   \dots&    \dots& $ 0.60$& $ 0.62$& $ 0.63$& $ 0.63$ \\
$\Delta v_r$   & $ 0.30$& $ 2.18$& $ 2.41$& $ 2.58$& $ 0.75$&   \dots&   \dots&    \dots& $ 0.13$& $ 1.21$& $ 2.37$& $ 0.13$ \\
     5846m1GC11& $ 3.42$& $ 0.97$& $ 0.79$& $ 1.64$& $ 1.02$&   \dots&   \dots&    \dots& $ 0.03$& $-1.16$& $ 1.78$& $ 0.20$ \\
$\Delta\cal{B}$& $ 0.17$& $ 0.18$& $ 0.18$& $ 0.18$& $ 0.18$&   \dots&   \dots&    \dots& $ 0.19$& $ 0.20$& $ 0.20$& $ 0.20$ \\
$\Delta v_r$   & $ 0.08$& $ 0.72$& $ 0.70$& $ 0.30$& $ 0.15$&   \dots&   \dots&    \dots& $ 0.17$& $ 2.19$& $ 0.35$& $ 0.29$ \\
     5846m1GC16& $ 1.86$& $ 1.17$& $ 1.52$& $ 0.68$&   \dots&   \dots&   \dots&    \dots& $-2.30$& $-5.93$& $ 0.14$& $-1.42$ \\
$\Delta\cal{B}$& $ 0.15$& $ 0.16$& $ 0.16$& $ 0.16$&   \dots&   \dots&   \dots&    \dots& $ 0.17$& $ 0.17$& $ 0.17$& $ 0.18$ \\
$\Delta v_r$   & $ 0.67$& $ 0.36$& $ 0.17$& $ 0.29$&   \dots&   \dots&   \dots&    \dots& $ 0.23$& $ 2.46$& $ 0.02$& $ 0.10$ \\
     5846m1GC17& $ 1.89$& $ 2.59$& $ 1.31$& $ 2.41$& $ 0.98$& $ 0.52$& $ 1.83$&    \dots& $-2.00$& $-1.34$& $-0.00$& $ 0.40$ \\
$\Delta\cal{B}$& $ 0.17$& $ 0.17$& $ 0.17$& $ 0.17$& $ 0.18$& $ 0.18$& $ 0.18$&    \dots& $ 0.18$& $ 0.19$& $ 0.19$& $ 0.19$ \\
$\Delta v_r$   & $ 0.48$& $ 0.46$& $ 0.23$& $ 0.32$& $ 0.49$& $ 0.14$& $ 0.13$&    \dots& $ 0.09$& $ 0.93$& $ 0.31$& $ 0.09$ \\
     5846m1GC18& $ 0.99$& $ 1.14$& $ 0.31$& $ 0.72$& $ 1.03$& $ 0.30$& $ 1.36$& $ 0.002$& $ 1.05$& $-0.27$& $ 1.43$& $ 0.46$ \\
$\Delta\cal{B}$& $ 0.11$& $ 0.12$& $ 0.12$& $ 0.12$& $ 0.12$& $ 0.12$& $ 0.12$& $ 0.003$& $ 0.13$& $ 0.14$& $ 0.14$& $ 0.14$ \\
$\Delta v_r$   & $ 0.33$& $ 0.70$& $ 0.43$& $ 0.46$& $ 0.02$& $ 0.11$& $ 0.08$& $ 0.008$& $ 0.16$& $ 0.19$& $ 0.09$& $ 0.10$ \\
     5846m1GC20& $ 2.84$& $ 2.49$& $ 1.47$& $ 1.23$& $ 0.48$& $-0.01$&   \dots&    \dots& $-1.60$& $-5.70$& $-0.98$& $-2.14$ \\
$\Delta\cal{B}$& $ 0.11$& $ 0.12$& $ 0.12$& $ 0.12$& $ 0.12$& $ 0.12$&   \dots&    \dots& $ 0.13$& $ 0.13$& $ 0.13$& $ 0.14$ \\
$\Delta v_r$   & $ 0.33$& $ 0.56$& $ 0.87$& $ 0.08$& $ 0.10$& $ 0.38$&   \dots&    \dots& $ 0.20$& $ 1.86$& $ 0.16$& $ 0.48$ \\
     5846m1GC21& $ 1.48$& $ 2.00$& $ 1.51$& $ 1.06$& $ 0.17$& $ 0.35$&   \dots&    \dots& $-0.37$& $-1.02$& $ 1.64$& $ 0.60$ \\
$\Delta\cal{B}$& $ 0.11$& $ 0.11$& $ 0.11$& $ 0.11$& $ 0.11$& $ 0.12$&   \dots&    \dots& $ 0.12$& $ 0.12$& $ 0.12$& $ 0.13$ \\
$\Delta v_r$   & $ 0.63$& $ 0.39$& $ 0.10$& $ 0.16$& $ 0.39$& $ 0.11$&   \dots&    \dots& $ 0.39$& $ 0.32$& $ 0.68$& $ 0.48$ \\
     5846m1GC22& $ 2.33$& $ 1.96$& $ 0.66$& $ 1.20$& $ 1.05$& $ 0.12$& $ 0.92$& $-0.010$& $-1.03$& $-2.39$& $-0.19$& $ 1.54$ \\
$\Delta\cal{B}$& $ 0.18$& $ 0.18$& $ 0.19$& $ 0.19$& $ 0.19$& $ 0.19$& $ 0.19$& $ 0.006$& $ 0.21$& $ 0.22$& $ 0.22$& $ 0.22$ \\
$\Delta v_r$   & $ 0.24$& $ 0.28$& $ 0.10$& $ 0.18$& $ 0.24$& $ 0.45$& $ 0.32$& $ 0.006$& $ 0.70$& $ 2.17$& $ 0.28$& $ 1.78$ \\
     5846m1GC23& $ 1.46$& $ 1.82$& $ 0.50$& $ 0.56$&   \dots&   \dots&   \dots&    \dots& $ 0.74$& $-0.40$& $ 1.42$& $ 1.54$ \\
$\Delta\cal{B}$& $ 0.20$& $ 0.20$& $ 0.21$& $ 0.21$&   \dots&   \dots&   \dots&    \dots& $ 0.22$& $ 0.22$& $ 0.22$& $ 0.23$ \\
$\Delta v_r$   & $ 0.84$& $ 0.85$& $ 0.36$& $ 0.44$&   \dots&   \dots&   \dots&    \dots& $ 0.18$& $ 0.46$& $ 0.11$& $ 0.34$ \\
     5846m1GC24& $ 3.64$& $ 2.74$& $ 1.75$& $ 1.54$& $ 0.71$& $ 0.45$&   \dots&    \dots& $-1.51$& $-4.85$& $ 0.79$& $-0.95$ \\
$\Delta\cal{B}$& $ 0.10$& $ 0.10$& $ 0.10$& $ 0.10$& $ 0.10$& $ 0.10$&   \dots&    \dots& $ 0.11$& $ 0.11$& $ 0.11$& $ 0.11$ \\
$\Delta v_r$   & $ 0.16$& $ 0.11$& $ 0.07$& $ 0.33$& $ 0.07$& $ 0.16$&   \dots&    \dots& $ 0.02$& $ 0.38$& $ 0.38$& $ 0.42$ \\
     5846m1GC25& $ 3.84$& $ 2.05$& $ 3.25$& $ 3.34$& $ 1.18$& $-1.57$&   \dots&    \dots& $ 2.99$& $-1.26$& $ 4.88$& $ 1.12$ \\
$\Delta\cal{B}$& $ 0.43$& $ 0.44$& $ 0.44$& $ 0.45$& $ 0.45$& $ 0.45$&   \dots&    \dots& $ 0.47$& $ 0.49$& $ 0.49$& $ 0.50$ \\
$\Delta v_r$   & $ 0.23$& $ 0.43$& $ 0.01$& $ 0.40$& $ 0.55$& $ 0.22$&   \dots&    \dots& $ 0.81$& $ 0.94$& $ 0.62$& $ 0.33$ \\
     5846m1GC26& $-0.01$& $ 1.29$& $ 0.31$& $-1.28$& $ 0.43$& $ 0.73$&   \dots&    \dots& $ 1.28$& $-3.21$& $ 1.31$& $-0.63$ \\
$\Delta\cal{B}$& $ 0.28$& $ 0.29$& $ 0.29$& $ 0.30$& $ 0.30$& $ 0.30$&   \dots&    \dots& $ 0.31$& $ 0.32$& $ 0.32$& $ 0.32$ \\
$\Delta v_r$   & $ 0.17$& $ 0.17$& $ 0.21$& $ 0.87$& $ 0.27$& $ 0.41$&   \dots&    \dots& $ 1.12$& $ 1.92$& $ 0.25$& $ 0.11$ \\
     5846m1GC27& $ 4.68$& $ 2.68$& $ 1.91$& $ 1.93$&   \dots&   \dots&   \dots&    \dots& $-3.42$& $-6.75$& $ 0.36$& $-1.54$ \\
$\Delta\cal{B}$& $ 0.15$& $ 0.15$& $ 0.15$& $ 0.15$&   \dots&   \dots&   \dots&    \dots& $ 0.16$& $ 0.16$& $ 0.17$& $ 0.17$ \\
$\Delta v_r$   & $ 0.12$& $ 0.05$& $ 0.26$& $ 0.12$&   \dots&   \dots&   \dots&    \dots& $ 0.50$& $ 0.85$& $ 0.27$& $ 0.58$ \\
     5846m1GC28&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&    \dots& $-2.10$& $-7.25$& $-0.36$& $-1.24$ \\
$\Delta\cal{B}$&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&    \dots& $ 0.21$& $ 0.22$& $ 0.22$& $ 0.22$ \\
$\Delta v_r$   &   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&   \dots&    \dots& $ 0.27$& $ 3.31$& $ 0.30$& $ 0.34$ \\
     5846m1GC29& $ 2.00$& $ 1.67$& $ 1.06$& $ 1.45$& $ 0.78$& $ 0.30$&   \dots&    \dots& $-0.73$& $ 2.10$& $ 1.45$& $ 1.35$ \\
$\Delta\cal{B}$& $ 0.26$& $ 0.26$& $ 0.26$& $ 0.27$& $ 0.27$& $ 0.27$&   \dots&    \dots& $ 0.28$& $ 0.29$& $ 0.30$& $ 0.30$ \\
$\Delta v_r$   & $ 0.28$& $ 0.23$& $ 1.01$& $ 0.59$& $ 0.09$& $ 0.15$&   \dots&    \dots& $ 0.88$& $ 0.18$& $ 0.15$& $ 0.11$ \\
     5846m1GC30& $ 3.87$& $ 1.99$& $ 1.19$& $ 1.35$& $ 0.90$& $ 0.52$&   \dots&    \dots& $ 0.07$& $-1.54$& $ 1.61$& $ 0.31$ \\
$\Delta\cal{B}$& $ 0.11$& $ 0.11$& $ 0.11$& $ 0.11$& $ 0.11$& $ 0.11$&   \dots&    \dots& $ 0.12$& $ 0.12$& $ 0.12$& $ 0.12$ \\
$\Delta v_r$   & $ 0.79$& $ 0.23$& $ 0.28$& $ 0.14$& $ 0.11$& $ 0.20$&   \dots&    \dots& $ 0.04$& $ 0.25$& $ 0.15$& $ 0.26$ \\
     5846m1GC31& $ 4.17$& $ 2.65$& $ 2.99$& $ 0.95$& $ 0.83$& $ 0.35$& $ 0.95$& $ 0.052$& $-2.02$& $-4.97$& $-0.26$& $-1.71$ \\
$\Delta\cal{B}$& $ 0.18$& $ 0.18$& $ 0.19$& $ 0.19$& $ 0.19$& $ 0.19$& $ 0.19$& $ 0.006$& $ 0.21$& $ 0.22$& $ 0.22$& $ 0.22$ \\
$\Delta v_r$   & $ 0.21$& $ 0.13$& $ 0.11$& $ 0.25$& $ 0.32$& $ 0.19$& $ 0.22$& $ 0.017$& $ 0.38$& $ 2.12$& $ 0.38$& $ 0.46$ \\
     5846m1GC32& $ 1.45$& $ 1.40$& $ 0.73$& $ 0.59$& $ 0.50$& $ 0.11$&   \dots&    \dots& $ 1.24$& $ 1.24$& $ 1.93$& $ 0.91$ \\
$\Delta\cal{B}$& $ 0.13$& $ 0.13$& $ 0.13$& $ 0.13$& $ 0.13$& $ 0.13$&   \dots&    \dots& $ 0.14$& $ 0.14$& $ 0.14$& $ 0.14$ \\
$\Delta v_r$   & $ 0.24$& $ 0.12$& $ 0.19$& $ 0.60$& $ 0.03$& $ 0.10$&   \dots&    \dots& $ 0.36$& $ 2.21$& $ 0.06$& $ 0.16$ \\
     5846m1GC33& $-0.49$& $ 1.66$& $ 0.88$& $-3.06$& $-1.88$& $ 0.01$& $ 0.21$&    \dots& $ 2.50$&   \dots& $ 0.49$&   \dots \\
$\Delta\cal{B}$& $ 0.44$& $ 0.45$& $ 0.46$& $ 0.47$& $ 0.47$& $ 0.48$& $ 0.48$&    \dots& $ 0.49$&   \dots& $ 0.51$&   \dots \\
$\Delta v_r$   & $ 1.52$& $ 0.72$& $ 1.62$& $ 2.49$& $ 1.54$& $ 0.52$& $ 9.76$&    \dots& $ 0.36$&   \dots& $ 0.02$&   \dots \\
     5846m1GC36& $ 4.53$& $ 3.25$& $ 2.55$& $ 1.66$& $ 0.43$& $ 0.01$&   \dots&    \dots& $-3.10$& $-4.76$& $ 0.22$& $-0.81$ \\
$\Delta\cal{B}$& $ 0.15$& $ 0.16$& $ 0.16$& $ 0.16$& $ 0.16$& $ 0.16$&   \dots&    \dots& $ 0.17$& $ 0.18$& $ 0.18$& $ 0.18$ \\
$\Delta v_r$   & $ 0.12$& $ 0.29$& $ 0.04$& $ 0.28$& $ 0.04$& $ 0.20$&   \dots&    \dots& $ 0.14$& $ 1.50$& $ 0.38$& $ 0.32$ \\
     5846m1GC37& $ 4.33$& $ 1.17$& $ 3.44$& $ 1.34$&   \dots&   \dots&   \dots&    \dots& $ 2.06$& $-4.01$& $ 0.64$& $-1.61$ \\
$\Delta\cal{B}$& $ 0.29$& $ 0.29$& $ 0.30$& $ 0.30$&   \dots&   \dots&   \dots&    \dots& $ 0.32$& $ 0.33$& $ 0.34$& $ 0.34$ \\
$\Delta v_r$   & $ 0.34$& $ 1.67$& $ 0.57$& $ 0.63$&   \dots&   \dots&   \dots&    \dots& $ 1.86$& $ 0.97$& $ 0.15$& $ 0.19$ \\
     5846m1GC38& $ 1.55$& $-2.70$& $-4.01$& $ 0.52$& $ 0.36$& $ 0.64$&   \dots&    \dots& $ 1.89$& $-1.38$& $ 2.18$& $ 0.28$ \\
$\Delta\cal{B}$& $ 0.13$& $ 0.13$& $ 0.13$& $ 0.13$& $ 0.13$& $ 0.14$&   \dots&    \dots& $ 0.14$& $ 0.14$& $ 0.14$& $ 0.15$ \\
$\Delta v_r$   & $ 0.18$& $ 0.10$& $ 0.08$& $ 0.40$& $ 0.27$& $ 0.07$&   \dots&    \dots& $ 0.20$& $ 0.22$& $ 0.18$& $ 0.05$ \\
     5846m1GC39& $ 5.52$& $ 2.53$& $ 2.49$& $ 1.95$& $ 1.20$& $ 0.78$&   \dots&    \dots& $-3.92$& $-5.76$& $-1.27$& $-1.86$ \\
$\Delta\cal{B}$& $ 0.08$& $ 0.08$& $ 0.09$& $ 0.09$& $ 0.09$& $ 0.09$&   \dots&    \dots& $ 0.09$& $ 0.10$& $ 0.10$& $ 0.10$ \\
$\Delta v_r$   & $ 0.09$& $ 0.30$& $ 0.09$& $ 0.23$& $ 0.06$& $ 0.17$&   \dots&    \dots& $ 0.30$& $ 0.36$& $ 0.50$& $ 0.50$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\end{center}
}
\begin{list}{}{}
\item[$^{\mathrm{a}}$] $\Delta\cal{B}$: Bootstraped 1$\sigma$
  statistical error, $\Delta v_r$: systematic uncertainty due to
  radial velocity errors.
\end{list}
\end{table*}

%%% NGC 7192 mask1
\newpage
\begin{table*}[h!]
  \caption{Lick indices CN$_1$ -- Mg$_2$ for {\bf mask 1} of {\bf NGC~7192} globular
    clusters.}

 \label{tab:m1n7192gcindices}
        {\tiny
        \begin{center}
        \begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrr}
         \hline
         \noalign{\smallskip}
cluster$^{\mathrm{a}}$&CN$_1$ &CN$_2$ & Ca4227& G4300 & Fe4383& Ca4455& Fe4531& Fe4668&H$\beta$&Fe5015&  Mg$_1$ & Mg$_2$ \\
                      &  mag  &  mag  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  mag   &mag\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
     7192m1GC02& $ 0.004$& $-0.050$& $-0.10$& $ 0.93$& $ 4.13$&   \dots&   \dots&   \dots&   \dots&   \dots& $ 0.058$& $-0.048$ \\
$\Delta\cal{B}$& $ 0.006$& $ 0.009$& $ 0.33$& $ 0.36$& $ 0.42$&   \dots&   \dots&   \dots&   \dots&   \dots& $ 0.017$& $ 0.017$ \\
$\Delta v_r$   & $ 0.004$& $ 0.012$& $ 0.98$& $ 1.85$& $ 0.75$&   \dots&   \dots&   \dots&   \dots&   \dots& $ 0.043$& $ 0.038$ \\
     7192m1GC15& $-0.012$& $ 0.020$& $ 1.03$& $ 4.83$& $-0.58$& $ 1.32$& $ 0.70$& $ 1.62$& $ 1.85$& $ 2.84$& $ 0.033$& $ 0.139$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.10$& $ 0.11$& $ 0.14$& $ 0.14$& $ 0.15$& $ 0.17$& $ 0.17$& $ 0.18$& $ 0.005$& $ 0.005$ \\
$\Delta v_r$   & $ 0.024$& $ 0.061$& $ 0.13$& $ 0.71$& $ 1.48$& $ 0.33$& $ 0.33$& $ 0.62$& $ 0.33$& $ 0.71$& $ 0.000$& $ 0.002$ \\
     7192m1GC16& $ 0.028$& $ 0.050$& $ 1.06$& $ 4.51$& $ 3.36$& $ 1.39$& $ 2.56$& $ 1.97$& $ 2.02$& $ 3.32$& $ 0.080$& $ 0.175$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.002$& $ 0.07$& $ 0.08$& $ 0.09$& $ 0.09$& $ 0.10$& $ 0.13$& $ 0.13$& $ 0.14$& $ 0.004$& $ 0.004$ \\
$\Delta v_r$   & $ 0.007$& $ 0.005$& $ 0.23$& $ 0.52$& $ 0.32$& $ 0.74$& $ 0.65$& $ 0.26$& $ 0.13$& $ 0.52$& $ 0.030$& $ 0.020$ \\
     7192m1GC18& $-0.066$& $-0.067$& $ 1.04$& $ 0.61$& $-0.68$& $ 0.57$& $ 3.97$& $ 2.83$& $ 2.42$& $ 5.01$& $ 0.085$& $ 0.163$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.004$& $ 0.14$& $ 0.16$& $ 0.19$& $ 0.19$& $ 0.21$& $ 0.24$& $ 0.25$& $ 0.26$& $ 0.007$& $ 0.007$ \\
$\Delta v_r$   & $ 0.005$& $ 0.032$& $ 0.84$& $ 0.70$& $ 0.52$& $ 0.95$& $ 0.90$& $ 2.11$& $ 0.13$& $ 0.45$& $ 0.036$& $ 0.030$ \\
     7192m1GC19& $-0.073$& $-0.052$& $ 2.54$& $ 8.36$& $ 3.39$& $ 3.35$&   \dots&   \dots& $ 1.61$& $ 4.61$& $ 0.135$& $ 0.228$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.11$& $ 0.12$& $ 0.17$& $ 0.17$&   \dots&   \dots& $ 0.22$& $ 0.25$& $ 0.007$& $ 0.007$ \\
$\Delta v_r$   & $ 0.036$& $ 0.015$& $ 0.17$& $ 0.28$& $ 2.18$& $ 1.38$&   \dots&   \dots& $ 0.69$& $ 2.17$& $ 0.004$& $ 0.003$ \\
     7192m1GC20& $-0.027$& $-0.046$& $ 0.89$& $ 5.53$& $ 3.42$& $ 1.63$& $ 1.79$& $ 3.02$& $ 2.52$& $ 4.66$& $ 0.086$& $ 0.207$ \\
$\Delta\cal{B}$& $ 0.001$& $ 0.002$& $ 0.07$& $ 0.07$& $ 0.09$& $ 0.09$& $ 0.09$& $ 0.11$& $ 0.11$& $ 0.12$& $ 0.003$& $ 0.003$ \\
$\Delta v_r$   & $ 0.022$& $ 0.017$& $ 1.92$& $ 0.15$& $ 1.52$& $ 0.50$& $ 0.50$& $ 0.17$& $ 0.22$& $ 0.33$& $ 0.014$& $ 0.007$ \\
     7192m1GC21& $ 0.015$& $ 0.039$& $ 1.80$& $ 5.01$& $ 5.21$& $ 2.31$& $ 7.19$& $ 6.69$& $ 3.14$& $ 5.67$& $ 0.049$& $ 0.271$ \\
$\Delta\cal{B}$& $ 0.003$& $ 0.005$& $ 0.16$& $ 0.18$& $ 0.21$& $ 0.22$& $ 0.23$& $ 0.27$& $ 0.28$& $ 0.29$& $ 0.008$& $ 0.009$ \\
$\Delta v_r$   & $ 0.094$& $ 0.093$& $ 0.45$& $ 0.87$& $ 0.54$& $ 0.49$& $ 0.21$& $ 0.74$& $ 0.54$& $ 0.56$& $ 0.022$& $ 0.020$ \\
     7192m1GC22& $-0.003$& $ 0.057$& $ 0.75$& $ 6.95$& $ 6.63$& $ 1.02$& $ 3.07$& $ 4.64$& $ 2.97$& $ 3.52$& $ 0.033$& $ 0.152$ \\
$\Delta\cal{B}$& $ 0.003$& $ 0.004$& $ 0.15$& $ 0.17$& $ 0.22$& $ 0.23$& $ 0.25$& $ 0.28$& $ 0.29$& $ 0.32$& $ 0.009$& $ 0.009$ \\
$\Delta v_r$   & $ 0.038$& $ 0.041$& $ 0.16$& $ 0.50$& $ 0.92$& $ 0.30$& $ 0.70$& $ 0.85$& $ 0.78$& $ 2.67$& $ 0.003$& $ 0.004$ \\
     7192m1GC23& $-0.054$& $-0.076$& $ 0.45$& $ 4.49$& $ 1.15$& $ 0.62$& $ 4.81$& $-0.36$& $ 1.74$& $ 1.73$& $ 0.054$& $ 0.107$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.003$& $ 0.10$& $ 0.11$& $ 0.14$& $ 0.15$& $ 0.15$& $ 0.19$& $ 0.19$& $ 0.21$& $ 0.005$& $ 0.005$ \\
$\Delta v_r$   & $ 0.021$& $ 0.035$& $ 0.05$& $ 0.85$& $ 1.17$& $ 0.09$& $ 0.26$& $ 0.51$& $ 0.32$& $ 0.43$& $ 0.002$& $ 0.002$ \\
     7192m1GC31& $-0.076$& $-0.086$& $ 0.63$& $ 5.23$& $ 1.54$& $ 3.43$& $ 4.40$& $ 6.25$& $ 2.73$& $ 0.53$& $ 0.020$& $ 0.113$ \\
$\Delta\cal{B}$& $ 0.002$& $ 0.004$& $ 0.14$& $ 0.16$& $ 0.19$& $ 0.19$& $ 0.20$& $ 0.23$& $ 0.23$& $ 0.25$& $ 0.007$& $ 0.007$ \\
$\Delta v_r$   & $ 0.003$& $ 0.005$& $ 0.19$& $ 0.89$& $ 0.92$& $ 0.59$& $ 0.57$& $ 0.98$& $ 0.07$& $ 0.82$& $ 0.006$& $ 0.006$ \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrr}
         \noalign{\smallskip}
         \hline
         \noalign{\smallskip}
cluster$^{\mathrm{a}}$& Mg$b$ & Fe5270& Fe5335& Fe5406& Fe5709& Fe5782&  NaD  &TiO$_1$&H$\delta_A$&H$\gamma_A$&H$\delta_F$&H$\gamma_F$ \\
                      &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  \AA  &  mag  & \AA  &  \AA  &  \AA  &  \AA   \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
     7192m1GC02& $ 1.43$& $ 7.00$& $ 1.18$& $-0.50$&   \dots&   \dots&   \dots&   \dots & $ 3.35$& $-4.52$& $ 1.87$& $-4.43$ \\
$\Delta\cal{B}$& $ 0.84$& $ 0.85$& $ 0.86$& $ 0.86$&   \dots&   \dots&   \dots&   \dots & $ 0.88$& $ 0.91$& $ 0.92$& $ 0.93$ \\
$\Delta v_r$   & $ 0.10$& $ 0.96$& $ 0.34$& $ 0.37$&   \dots&   \dots&   \dots&   \dots & $ 2.05$& $ 1.14$& $ 0.47$& $ 0.92$ \\
     7192m1GC15& $ 3.23$& $ 0.78$& $ 1.71$& $ 0.63$& $ 0.65$& $ 1.06$& $ 1.09$&   \dots & $ 3.28$& $ 2.48$& $ 3.80$& $-0.59$ \\
$\Delta\cal{B}$& $ 0.20$& $ 0.20$& $ 0.20$& $ 0.21$& $ 0.21$& $ 0.21$& $ 0.21$&   \dots & $ 0.22$& $ 0.23$& $ 0.23$& $ 0.24$ \\
$\Delta v_r$   & $ 0.31$& $ 0.23$& $ 0.09$& $ 0.54$& $ 0.49$& $ 0.25$& $ 0.44$&   \dots & $ 0.07$& $ 0.46$& $ 0.36$& $ 2.12$ \\
     7192m1GC16& $ 1.73$& $ 2.58$& $ 1.83$& $ 1.88$& $ 0.11$& $ 0.15$&   \dots&   \dots & $ 0.19$& $ 0.18$& $ 0.85$& $ 1.12$ \\
$\Delta\cal{B}$& $ 0.16$& $ 0.16$& $ 0.16$& $ 0.16$& $ 0.16$& $ 0.16$&   \dots&   \dots & $ 0.17$& $ 0.17$& $ 0.17$& $ 0.18$ \\
$\Delta v_r$   & $ 0.51$& $ 0.25$& $ 0.18$& $ 0.49$& $ 0.30$& $ 0.10$&   \dots&   \dots & $ 0.23$& $ 0.84$& $ 0.26$& $ 0.68$ \\
     7192m1GC18& $ 1.37$& $ 0.43$& $-0.25$& $ 2.43$& $ 2.89$&   \dots&   \dots&   \dots & $ 0.89$& $ 1.29$& $ 1.07$& $ 0.19$ \\
$\Delta\cal{B}$& $ 0.30$& $ 0.30$& $ 0.31$& $ 0.32$& $ 0.32$&   \dots&   \dots&   \dots & $ 0.33$& $ 0.34$& $ 0.34$& $ 0.35$ \\
$\Delta v_r$   & $ 0.09$& $ 0.48$& $ 0.42$& $ 0.79$& $ 0.17$&   \dots&   \dots&   \dots & $ 0.40$& $ 0.22$& $ 0.48$& $ 0.11$ \\
     7192m1GC19& $ 5.53$& $ 0.73$& $-1.49$&   \dots&   \dots&   \dots&   \dots&   \dots & $-1.13$& $-0.69$& $ 0.98$& $ 1.24$ \\
$\Delta\cal{B}$& $ 0.27$& $ 0.28$& $ 0.28$&   \dots&   \dots&   \dots&   \dots&   \dots & $ 0.31$& $ 0.32$& $ 0.32$& $ 0.33$ \\
$\Delta v_r$   & $ 1.09$& $ 0.16$& $ 1.43$&   \dots&   \dots&   \dots&   \dots&   \dots & $ 1.97$& $ 1.18$& $ 0.08$& $ 2.06$ \\
     7192m1GC20& $ 3.31$& $ 1.07$& $ 2.03$& $ 1.50$& $ 0.08$& $ 0.02$&   \dots&   \dots & $ 1.92$& $ 0.85$& $ 2.43$& $ 0.56$ \\
$\Delta\cal{B}$& $ 0.13$& $ 0.13$& $ 0.13$& $ 0.14$& $ 0.14$& $ 0.14$&   \dots&   \dots & $ 0.14$& $ 0.15$& $ 0.15$& $ 0.15$ \\
$\Delta v_r$   & $ 0.46$& $ 1.45$& $ 0.05$& $ 0.09$& $ 0.20$& $ 0.12$&   \dots&   \dots & $ 0.06$& $ 1.32$& $ 0.02$& $ 0.72$ \\
     7192m1GC21& $ 3.64$& $ 2.44$& $ 1.86$& $ 3.33$& $ 1.57$& $ 1.65$& $ 4.86$&   \dots & $-2.31$& $-3.32$& $ 0.10$& $-1.35$ \\
$\Delta\cal{B}$& $ 0.31$& $ 0.31$& $ 0.32$& $ 0.32$& $ 0.32$& $ 0.32$& $ 0.33$&   \dots & $ 0.35$& $ 0.36$& $ 0.37$& $ 0.38$ \\
$\Delta v_r$   & $ 0.25$& $ 0.52$& $ 0.58$& $ 0.39$& $ 0.23$& $ 0.46$& $ 0.29$&   \dots & $ 3.38$& $ 0.71$& $ 0.40$& $ 0.49$ \\
     7192m1GC22& $ 1.43$& $ 8.35$& $-0.12$& $ 1.17$&   \dots&   \dots&   \dots&   \dots & $ 2.54$& $-3.79$& $ 1.64$& $-3.53$ \\
$\Delta\cal{B}$& $ 0.35$& $ 0.36$& $ 0.37$& $ 0.38$&   \dots&   \dots&   \dots&   \dots & $ 0.39$& $ 0.41$& $ 0.42$& $ 0.42$ \\
$\Delta v_r$   & $ 0.08$& $ 0.23$& $ 1.03$& $ 0.32$&   \dots&   \dots&   \dots&   \dots & $ 2.58$& $ 0.29$& $ 0.17$& $ 3.50$ \\
     7192m1GC23& $ 1.92$& $ 1.95$& $ 0.22$& $ 0.91$& $-1.06$& $-0.17$&   \dots&   \dots & $-0.38$& $ 0.57$& $ 1.09$& $ 0.71$ \\
$\Delta\cal{B}$& $ 0.22$& $ 0.23$& $ 0.23$& $ 0.23$& $ 0.24$& $ 0.24$&   \dots&   \dots & $ 0.25$& $ 0.25$& $ 0.26$& $ 0.26$ \\
$\Delta v_r$   & $ 0.07$& $ 0.41$& $ 0.51$& $ 0.36$& $ 0.30$& $ 0.42$&   \dots&   \dots & $ 0.05$& $ 0.16$& $ 0.13$& $ 1.16$ \\
     7192m1GC31& $ 1.90$& $ 0.61$& $ 1.70$& $ 0.90$& $ 0.70$& $ 1.51$& $ 2.52$& $ 0.055$& $-0.07$& $-0.62$& $-0.04$& $-0.15$ \\
$\Delta\cal{B}$& $ 0.26$& $ 0.27$& $ 0.27$& $ 0.28$& $ 0.28$& $ 0.28$& $ 0.29$& $ 0.008$& $ 0.31$& $ 0.31$& $ 0.32$& $ 0.32$ \\
$\Delta v_r$   & $ 1.10$& $ 0.10$& $ 0.23$& $ 0.07$& $ 0.54$& $ 0.08$& $ 0.21$& $ 0.005$& $ 0.16$& $ 0.17$& $ 0.21$& $ 1.96$ \\
\noalign{\smallskip}
\hline
\end{tabular}
